APUD(1,1) Recognition in Polynomial Time

A unit disk graph is the intersection graph of a set of disk of unit radius in the Euclidean plane. In 1998, Breu and Kirkpatrick showed that the recognition problem for unit disk graphs is NP-hard. Given $k$ horizontal and $m$ vertical lines, an APUD($k,m$) is a unit disk graph such that each unit disk is centered either on a given horizontal or vertical line. \c{C}a\u{g}{\i}r{\i}c{\i} showed in 2020 that APUD($k,m$) recognition is NP-hard. In this paper, we show that APUD($1,1$) recognition is polynomial time solvable.

==> (inline-0) <==
\begin{tikzpicture}[xscale=-0.5,yscale=0.5]
					
					\coordinate (x-) at (2.8,0);
					\coordinate (x+) at (-2.8,0);
					\coordinate (y-) at (0,-2.8);
					\coordinate (y+) at (0,2.8);
					
					\coordinate (a) at (-1,0);
					\coordinate (b) at (0,1);
					\coordinate (c) at (1,0);
					\coordinate (d) at (0,-1);
					\coordinate (a') at (-2,0);
					\coordinate (b') at (0,2);
					\coordinate (c') at (2,0);
					
					\draw [line width=5pt, gray, opacity=0.4] (0,-0.8) -- (0,-2.5) node[midway, above]{};
					
					\draw [line width=5pt, gray, opacity=0.4] (-2.5,0) -- (-2,0) -- (0,2) -- (0,2.5) -- (0,2) --(2,0) -- (2.5,0) node[midway, above]{};
					
					\draw [dashed,<->] (x-) -- (x+) node[midway, above]{};
					\node[] at (-2.95,0) {\tiny{$x$}};
					\draw [dashed,<->] (y+) -- (y-) node[midway, above]{};
					\node[] at (0,2.95) {\tiny{$y$}};
					
					\node[] at (-0.6,0.15) {\tiny{$A$}};
					\node[] at (0.2,1.15) {\tiny{$B$}};
					\node[] at (0.6,0.15) {\tiny{$C$}};
					\node[] at (0.3,-1) {\tiny{$D$}};
					\node[] at (-1.85,-0.27) {\tiny{$A'$}};
					\node[] at (-0.44,2) {\tiny{$B'$}};
					\node[] at (2.12,-0.3) {\tiny{$C'$}};

					\draw [blue,thick] (a) -- (b) node[midway, above]{};
					
					\draw [blue,thick] (a) -- (c) node[midway, above]{};
					
					\draw [blue,thick] (a) -- (d) node[midway, above]{};
					
					\draw[red,thick] (a) .. controls (0.5,-0.4) .. (c');
					
					\draw [blue,thick] (b) -- (c) node[midway, above]{};
					
					\draw [blue,thick] (b) -- (d) node[midway, above]{};
					
					\draw [blue,thick] (c) -- (d) node[midway, above]{};
					
					\draw [teal,thick] (a') -- (b') node[midway, above]{};
					
					\draw [teal,thick] (b') -- (c') node[midway, above]{};
					
					\draw [red,thick] (a) -- (a') node[midway, above]{};
					
					\draw [red,thick] (a) -- (b') node[midway, above]{};
					
					\draw [red,thick] (b) -- (a') node[midway, above]{};
					
					\draw [red,thick] (b) -- (b') node[midway, above]{};
					
					\draw [red,thick] (b) -- (c') node[midway, above]{};
					
					\draw [red,thick] (c) -- (b') node[midway, above]{};
					
					\draw [red,thick] (c) -- (c') node[midway, above]{};
					
					\draw[red,thick] (a') .. controls (-0.5,-0.4) .. (c);
					
					\draw[teal,thick] (a') .. controls (0,-0.7) .. (c');
					
					\node[fill,circle,scale=0.3] at (-1,0) {};
					\node[fill,circle,scale=0.3] at (0,1) {};
					\node[fill,circle,scale=0.3] at (1,0) {};
					\node[fill,circle,scale=0.3] at (0,-1) {};
					\node[fill,circle,scale=0.3] at (-2,0) {};
					\node[fill,circle,scale=0.3] at (0,2) {};
					\node[fill,circle,scale=0.3] at (2,0) {};
					
					\node (xa) at (0,-3.5) {(a)};
					
				\end{tikzpicture}
				%\caption{}
				\label{fig:case1K4}
			\end{subfigure}
			~
			\begin{subfigure}[t]{0.23\linewidth}
				\centering
				\begin{tikzpicture}[xscale=-0.5,yscale=0.5]
					\coordinate (x-) at (2.8,0);
					\coordinate (x+) at (-2.8,0);
					\coordinate (y-) at (0,-2.8);
					\coordinate (y+) at (0,2.8);
					
					\coordinate (a) at (-1,0);
					\coordinate (b) at (0,1);
					\coordinate (c) at (1,0);
					\coordinate (d) at (0,-1);
					\coordinate (a') at (-2,0);
					\coordinate (b') at (0,2);
					\coordinate (c') at (2,0);
					
					\draw [line width=5pt, gray, opacity=0.4] (0,-1.2) -- (0,-2.5) node[midway, above]{};
					
					\draw [line width=5pt, gray, opacity=0.4] (-2.5,0) -- (-2,0) -- (0,2) -- (0,2.5) -- (0,2) --(2,0) -- (2.5,0) node[midway, above]{};
					
					\draw [dashed,<->] (x-) -- (x+) node[midway, above]{};
					\node[] at (-2.95,0) {\tiny{$x$}};
					\draw [dashed,<->] (y+) -- (y-) node[midway, above]{};
					\node[] at (0,2.95) {\tiny{$y$}};
					
					\node[] at (-0.6,0.15) {\tiny{$A$}};
					\node[] at (0.2,1.15) {\tiny{$B$}};
					\node[] at (0.6,0.15) {\tiny{$C$}};
					\node[] at (0.3,-1) {\tiny{$D$}};
					\node[] at (-1.85,-0.27) {\tiny{$A'$}};
					\node[] at (-0.44,2) {\tiny{$B'$}};
					\node[] at (2.12,-0.3) {\tiny{$C'$}};
					
					\draw [blue,thick] (a) -- (b) node[midway, above]{};
					
					\draw [blue,thick] (a) -- (c) node[midway, above]{};
					
					\draw [blue,thick] (a) -- (d) node[midway, above]{};
					
					\draw [blue,thick] (b) -- (c) node[midway, above]{};
					
					\draw [blue,thick] (b) -- (d) node[midway, above]{};
					
					\draw [blue,thick] (c) -- (d) node[midway, above]{};
					
					\draw [red,thick] (a) -- (a') node[midway, above]{};
					
					\draw [red,thick] (a) -- (b') node[midway, above]{};
					
					\draw [red,thick] (b) -- (a') node[midway, above]{};
					
					\draw [red,thick] (b) -- (b') node[midway, above]{};
					
					\draw [red,thick] (b) -- (c') node[midway, above]{};
					
					\draw [red,thick] (c) -- (b') node[midway, above]{};
					
					\draw [red,thick] (c) -- (c') node[midway, above]{};
					
					\draw[green,thick,dotted] (a') -- (d);
					
					\draw [teal,thick] (a') -- (b') node[midway, above]{};
					
					\draw[green,thick,dotted] (b') .. controls (-0.5,0.5) .. (d);
					
					\draw [teal,thick] (b') -- (c') node[midway, above]{};
					
					\draw[green,thick,dotted] (c') -- (d);
					
					\node[fill,circle,scale=0.3] at (-1,0) {};
					\node[fill,circle,scale=0.3] at (0,1) {};
					\node[fill,circle,scale=0.3] at (1,0) {};
					\node[fill,circle,scale=0.3] at (0,-1) {};
					\node[fill,circle,scale=0.3] at (-2,0) {};
					\node[fill,circle,scale=0.3] at (0,2) {};
					\node[fill,circle,scale=0.3] at (2,0) {};
					
					\node (xb) at (0,-3.5) {(b)};
					
				\end{tikzpicture}
				%\caption{}
				\label{fig:case2K4}
			\end{subfigure}
			~
			\begin{subfigure}[t]{0.23\linewidth}
				\centering
				\begin{tikzpicture}[xscale=-0.5,yscale=0.5]
					\coordinate (x-) at (2.8,0);
					\coordinate (x+) at (-2.8,0);
					\coordinate (y-) at (0,-2.8);
					\coordinate (y+) at (0,2.8);
					
					\coordinate (a) at (-1,0);
					\coordinate (b) at (0,1);
					\coordinate (c) at (1,0);
					\coordinate (d) at (0,-1);
					\coordinate (a') at (-2,0);
					\coordinate (b') at (0,2);
					\coordinate (c') at (2,0);
					\coordinate (d') at (0,-2);
					
					\draw [line width=5pt, gray, opacity=0.4] (-2.5,0) -- (-2,0) -- (0,2) -- (0,2.5) -- (0,2) --(2,0) -- (2.5,0) -- (2,0) -- (0,-2) -- (0,-2.5) -- (0,-2) -- (-2,0) node[midway, above]{};
					
					\draw [dashed,<->] (x-) -- (x+) node[midway, above]{};
					\node[] at (-2.95,0) {\tiny{$x$}};
					\draw [dashed,<->] (y+) -- (y-) node[midway, above]{};
					\node[] at (0,2.95) {\tiny{$y$}};
					
					\node[] at (-0.6,0.15) {\tiny{$A$}};
					\node[] at (0.2,1.15) {\tiny{$B$}};
					\node[] at (0.6,0.15) {\tiny{$C$}};
					\node[] at (0.3,-1) {\tiny{$D$}};
					\node[] at (-2,-0.35) {\tiny{$A'$}};
					\node[] at (-0.44,2) {\tiny{$B'$}};
					\node[] at (2.12,-0.3) {\tiny{$C'$}};
					\node[] at (-0.4,-2) {\tiny{$D'$}};
					
					\draw [blue,thick] (a) -- (b) node[midway, above]{};
					
					\draw [blue,thick] (a) -- (c) node[midway, above]{};
					
					\draw [blue,thick] (a) -- (d) node[midway, above]{};
					
					\draw [red,thick] (a) -- (a') node[midway, above]{};
					
					\draw [red,thick] (a) -- (b') node[midway, above]{};
					
					\draw [red,thick] (a) -- (d') node[midway, above]{};
					
					\draw [blue,thick] (b) -- (c) node[midway, above]{};
					
					\draw [blue,thick] (b) -- (d) node[midway, above]{};
					
					\draw [red,thick] (b) -- (a') node[midway, above]{};
					
					\draw [blue,thick] (c) -- (d) node[midway, above]{};
					
					\draw [red,thick] (d) -- (a') node[midway, above]{};
					
					\draw [teal,thick] (a') -- (b') node[midway, above]{};
					
					\draw [teal,thick] (a') -- (d') node[midway, above]{};
					
					\draw [teal,thick] (b') -- (c') node[midway, above]{};
					
					\draw [teal,thick] (c') -- (d') node[midway, above]{};
					
					\draw [red,thick] (b) -- (b') node[midway, above]{};
					
					\draw [red,thick] (b) -- (c') node[midway, above]{};
					
					\draw [red,thick] (c) -- (b') node[midway, above]{};
					
					\draw [red,thick] (c) -- (c') node[midway, above]{};
					
					\draw [red,thick] (c) -- (d') node[midway, above]{};
					
					\draw [red,thick] (d) -- (c') node[midway, above]{};
					
					\draw [red,thick] (d) -- (d') node[midway, above]{};
					
					\draw[green,thick,dotted] (b') .. controls (-0.5,0) .. (d');
					
					\draw[yellow,thick] (a') .. controls (0,-0.7) .. (c');
					
					\draw[pink,thick] (a') .. controls (0,-0.4) .. (c);
					
					\draw[pink,thick] (a) .. controls (0,-0.4) .. (c');
					
					\node[fill,circle,scale=0.3] at (-1,0) {};
					\node[fill,circle,scale=0.3] at (0,1) {};
					\node[fill,circle,scale=0.3] at (1,0) {};
					\node[fill,circle,scale=0.3] at (0,-1) {};
					\node[fill,circle,scale=0.3] at (-2,0) {};
					\node[fill,circle,scale=0.3] at (0,2) {};
					\node[fill,circle,scale=0.3] at (2,0) {};
					\node[fill,circle,scale=0.3] at (0,-2) {};
					
					\node (xc) at (0,-3.5) {(c)};
				\end{tikzpicture}
				%\caption{}
				\label{fig:case3K4}
			\end{subfigure}
			~
			\begin{subfigure}[t]{0.23\linewidth}
				\centering
				\begin{tikzpicture}[xscale=-0.5,yscale=0.5]
					\coordinate (x-) at (2.8,0);
					\coordinate (x+) at (-2.8,0);
					\coordinate (y-) at (0,-2.8);
					\coordinate (y+) at (0,2.8);
					
					\coordinate (a) at (-1,0);
					\coordinate (b) at (0,1);
					\coordinate (c) at (1,0);
					\coordinate (d) at (0,-1);
					\coordinate (a') at (-2,0);
					\coordinate (b') at (0,2);
					\coordinate (c') at (2,0);
					\coordinate (d') at (0,-2);
					
					\draw [line width=5pt, gray, opacity=0.4] (-2.5,0) -- (-2,0) -- (0,2) -- (0,2.5) -- (0,2) --(2,0) -- (2.5,0) -- (2,0) -- (0,-2) -- (0,-2.5) node[midway, above]{};
					
					\draw [dashed,<->] (x-) -- (x+) node[midway, above]{};
					\node[] at (-2.95,0) {\tiny{$x$}};
					\draw [dashed,<->] (y+) -- (y-) node[midway, above]{};
					\node[] at (0,2.95) {\tiny{$y$}};
					
					\node[] at (-0.6,0.15) {\tiny{$A$}};
					\node[] at (0.2,1.15) {\tiny{$B$}};
					\node[] at (0.6,0.15) {\tiny{$C$}};
					\node[] at (0.2,-0.53) {\tiny{$D$}};
					\node[] at (-2,-0.35) {\tiny{$A'$}};
					\node[] at (-0.44,2) {\tiny{$B'$}};
					\node[] at (2.12,-0.3) {\tiny{$C'$}};
					\node[] at (-0.4,-2) {\tiny{$D'$}};
					
					\draw [blue,thick] (a) -- (b) node[midway, above]{};
					
					\draw [blue,thick] (a) -- (c) node[midway, above]{};
					
					\draw [blue,thick] (a) -- (d) node[midway, above]{};
					
					\draw [red,thick] (a) -- (a') node[midway, above]{};
					
					\draw [red,thick] (a) -- (b') node[midway, above]{};
					
					\draw [blue,thick] (b) -- (c) node[midway, above]{};
					
					\draw [blue,thick] (b) -- (d) node[midway, above]{};
					
					\draw [red,thick] (b) -- (a') node[midway, above]{};
					
					\draw [blue,thick] (c) -- (d) node[midway, above]{};
					
					\draw [teal,thick] (a') -- (b') node[midway, above]{};
					
					\draw [teal,thick] (b') -- (c') node[midway, above]{};
					
					\draw [teal,thick] (c') -- (d') node[midway, above]{};
					
					\draw [red,thick] (b) -- (b') node[midway, above]{};
					
					\draw [red,thick] (b) -- (c') node[midway, above]{};
					
					\draw [red,thick] (c) -- (b') node[midway, above]{};
					
					\draw [red,thick] (c) -- (c') node[midway, above]{};
					
					\draw [red,thick] (c) -- (d') node[midway, above]{};
					
					\draw [red,thick] (d) -- (c') node[midway, above]{};
					
					\draw [red,thick] (d) -- (d') node[midway, above]{};
					
					\draw[teal,thick] (a) .. controls (0.5,-0.4) .. (c');
					
					\draw[green,thick,dotted] (b') .. controls (0.5,-0.4) .. (d);
					
					\node[fill,circle,scale=0.3] at (-1,0) {};
					\node[fill,circle,scale=0.3] at (0,1) {};
					\node[fill,circle,scale=0.3] at (1,0) {};
					\node[fill,circle,scale=0.3] at (0,-1) {};
					\node[fill,circle,scale=0.3] at (-2,0) {};
					\node[fill,circle,scale=0.3] at (0,2) {};
					\node[fill,circle,scale=0.3] at (2,0) {};
					\node[fill,circle,scale=0.3] at (0,-2) {};
					
					\node (xd) at (0,-3.5) {(d)};
					
				\end{tikzpicture}
				%\caption{}
				\label{fig:case4K4}
			\end{subfigure}
			
			\begin{subfigure}[t]{0.23\linewidth}
				\centering
				
				\begin{tikzpicture}[xscale=-0.5,yscale=0.5]
					
					\coordinate (x-) at (2.8,0);
					\coordinate (x+) at (-2.8,0);
					\coordinate (y-) at (0,-2.8);
					\coordinate (y+) at (0,2.8);
					
					\coordinate (a) at (-1,0);
					\coordinate (b) at (0,1);
					\coordinate (c) at (1,0);
					\coordinate (d) at (0,-1);
					\coordinate (a') at (-2,0);
					\coordinate (b') at (0,2);
					\coordinate (c') at (2,0);
					
					\draw [line width=5pt, gray, opacity=0.4] (0,-0.8) -- (0,-2.5) node[midway, above]{};
					
					\draw [line width=5pt, gray, opacity=0.4] (-2.5,0) -- (-2,0) -- (0,2) -- (0,2.5) -- (0,2) --(2,0) -- (2.5,0) node[midway, above]{};
					
					\draw [dashed,<->] (x-) -- (x+) node[midway, above]{};
					\node[] at (-2.95,0) {\tiny{$x$}};
					\draw [dashed,<->] (y+) -- (y-) node[midway, above]{};
					\node[] at (0,2.95) {\tiny{$y$}};
					
					\node[] at (-0.6,0.15) {\tiny{$A$}};
					\node[] at (0,0.75) {\tiny{$B$}};
					\node[] at (0.6,0.15) {\tiny{$C$}};
					\node[] at (0,-0.73) {\tiny{$D$}};
					\node[] at (-1.85,-0.27) {\tiny{$A'$}};
					\node[] at (-0.44,2) {\tiny{$B'$}};
					\node[] at (2.12,-0.3) {\tiny{$C'$}};
					
					\draw [blue,thick] (a) -- (b) node[midway, above]{};
					
					\draw [blue,thick] (a) -- (c) node[midway, above]{};
					
					\draw [blue,thick] (a) -- (d) node[midway, above]{};
					
					\draw [blue,thick] (b) -- (c) node[midway, above]{};
					
					\draw [blue,thick] (c) -- (d) node[midway, above]{};
					
					\draw [teal,thick] (a') -- (b') node[midway, above]{};
					
					\draw [teal,thick] (b') -- (c') node[midway, above]{};
					
					\draw [red,thick] (a) -- (a') node[midway, above]{};
					
					\draw [red,thick] (a) -- (b') node[midway, above]{};
					
					\draw [red,thick] (b) -- (a') node[midway, above]{};
					
					\draw [red,thick] (b) -- (b') node[midway, above]{};
					
					\draw [red,thick] (b) -- (c') node[midway, above]{};
					
					\draw [red,thick] (c) -- (b') node[midway, above]{};
					
					\draw [red,thick] (c) -- (c') node[midway, above]{};
					
					\node[fill,circle,scale=0.3] at (-1,0) {};
					\node[fill,circle,scale=0.3] at (0,1) {};
					\node[fill,circle,scale=0.3] at (1,0) {};
					\node[fill,circle,scale=0.3] at (0,-1) {};
					\node[fill,circle,scale=0.3] at (-2,0) {};
					\node[fill,circle,scale=0.3] at (0,2) {};
					\node[fill,circle,scale=0.3] at (2,0) {};
					
					\node (xe) at (0,-3.5) {(e)};	
				\end{tikzpicture}
				%\caption{}
				\label{fig:case1Diamond}
			\end{subfigure}
			~
			\begin{subfigure}[t]{0.23\linewidth}
				\centering
				%			\hspace{-0.1em}
				%			\vspace{-5pt}
				%\begin{tikzpicture}[xscale=0.71,yscale=0.6]
				\begin{tikzpicture}[xscale=-0.5,yscale=0.5]
					\coordinate (x-) at (2.8,0);
					\coordinate (x+) at (-2.8,0);
					\coordinate (y-) at (0,-2.8);
					\coordinate (y+) at (0,2.8);
					
					\coordinate (a) at (-1,0);
					\coordinate (b) at (0,1);
					\coordinate (c) at (1,0);
					\coordinate (d) at (0,-1);
					\coordinate (b') at (0,2);
					\coordinate (c') at (2,0);
					\coordinate (d') at (0,-2);
					
					\draw [line width=5pt, gray, opacity=0.4] (-1.2,0) -- (-2.5,0) node[midway, above]{};
					
					\draw [line width=5pt, gray, opacity=0.4] (0,2.5) -- (0,2) --(2,0) -- (2.5,0) -- (2,0) -- (0,-2) -- (0,-2.5) node[midway, above]{};
					
					\draw [dashed,<->] (x-) -- (x+) node[midway, above]{};
					\node[] at (-2.95,0) {\tiny{$x$}};
					\draw [dashed,<->] (y+) -- (y-) node[midway, above]{};
					\node[] at (0,2.95) {\tiny{$y$}};
					
					\node[] at (-0.6,0.15) {\tiny{$A$}};
					\node[] at (0,0.75) {\tiny{$B$}};
					\node[] at (0.6,0.15) {\tiny{$C$}};
					\node[] at (0,-0.73) {\tiny{$D$}};
					\node[] at (-0.44,2) {\tiny{$B'$}};
					\node[] at (2.12,-0.3) {\tiny{$C'$}};
					\node[] at (-0.4,-2) {\tiny{$D'$}};
					
					\draw [blue,thick] (a) -- (b) node[midway, above]{};
					
					\draw [blue,thick] (a) -- (c) node[midway, above]{};
					
					\draw [blue,thick] (a) -- (d) node[midway, above]{};
					
					\draw [blue,thick] (b) -- (c) node[midway, above]{};
					
					\draw [blue,thick] (c) -- (d) node[midway, above]{};
					
					\draw [teal,thick] (b') -- (c') node[midway, above]{};
					
					\draw [teal,thick] (c') -- (d') node[midway, above]{};
					
					\draw [red,thick] (b) -- (b') node[midway, above]{};
					
					\draw [red,thick] (b) -- (c') node[midway, above]{};
					
					\draw [red,thick] (c) -- (b') node[midway, above]{};
					
					\draw [red,thick] (c) -- (c') node[midway, above]{};
					
					\draw [red,thick] (c) -- (d') node[midway, above]{};
					
					\draw [red,thick] (d) -- (c') node[midway, above]{};
					
					\draw [red,thick] (d) -- (d') node[midway, above]{};
					
					\draw[yellow,thick] (a) .. controls (0.5,-0.4) .. (c');
					
					\node[fill,circle,scale=0.3] at (-1,0) {};
					\node[fill,circle,scale=0.3] at (0,1) {};
					\node[fill,circle,scale=0.3] at (1,0) {};
					\node[fill,circle,scale=0.3] at (0,-1) {};
					\node[fill,circle,scale=0.3] at (0,2) {};
					\node[fill,circle,scale=0.3] at (2,0) {};
					\node[fill,circle,scale=0.3] at (0,-2) {};
					
					\node (xf) at (0,-3.5) {(f)};	
				\end{tikzpicture}
				%\caption{}
				\label{fig:case2Diamond}
			\end{subfigure}
			~
			\begin{subfigure}[t]{0.23\linewidth}
				\centering
				%			\hspace{-0.1em}
				%			\vspace{-5pt}
				%\begin{tikzpicture}[xscale=0.71,yscale=0.6]
				\begin{tikzpicture}[xscale=-0.5,yscale=0.5]
					\coordinate (x-) at (2.8,0);
					\coordinate (x+) at (-2.8,0);
					\coordinate (y-) at (0,-2.8);
					\coordinate (y+) at (0,2.8);
					
					\coordinate (a) at (-1,0);
					\coordinate (b) at (0,1);
					\coordinate (c) at (1,0);
					\coordinate (d) at (0,-1);
					\coordinate (a') at (-2,0);
					\coordinate (b') at (0,2);
					\coordinate (c') at (2,0);
					\coordinate (d') at (0,-2);
					
					\draw [line width=5pt, gray, opacity=0.4] (-2.5,0) -- (-2,0) -- (0,2) -- (0,2.5) -- (0,2) --(2,0) -- (2.5,0) -- (2,0) -- (0,-2) -- (0,-2.5) -- (0,-2) -- (-2,0) node[midway, above]{};
					
					\draw [dashed,<->] (x-) -- (x+) node[midway, above]{};
					\node[] at (-2.95,0) {\tiny{$x$}};
					\draw [dashed,<->] (y+) -- (y-) node[midway, above]{};
					\node[] at (0,2.95) {\tiny{$y$}};
					
					\node[] at (-0.6,0.15) {\tiny{$A$}};
					\node[] at (0,0.75) {\tiny{$B$}};
					\node[] at (0.6,0.15) {\tiny{$C$}};
					\node[] at (0,-0.73) {\tiny{$D$}};
					\node[] at (-2,-0.35) {\tiny{$A'$}};
					\node[] at (-0.44,2) {\tiny{$B'$}};
					\node[] at (2.12,-0.3) {\tiny{$C'$}};
					\node[] at (-0.4,-2) {\tiny{$D'$}};
					
					\draw [blue,thick] (a) -- (b) node[midway, above]{};
					
					\draw [blue,thick] (a) -- (c) node[midway, above]{};
					
					\draw [blue,thick] (a) -- (d) node[midway, above]{};
					
					\draw [red,thick] (a) -- (a') node[midway, above]{};
					
					\draw [red,thick] (a) -- (b') node[midway, above]{};
					
					\draw [red,thick] (a) -- (d') node[midway, above]{};
					
					\draw [blue,thick] (b) -- (c) node[midway, above]{};
					
					\draw [red,thick] (b) -- (a') node[midway, above]{};
					
					\draw [blue,thick] (c) -- (d) node[midway, above]{};
					
					\draw [red,thick] (d) -- (a') node[midway, above]{};
					
					\draw [teal,thick] (a') -- (b') node[midway, above]{};
					
					\draw [teal,thick] (a') -- (d') node[midway, above]{};
					
					\draw [teal,thick] (b') -- (c') node[midway, above]{};
					
					\draw [teal,thick] (c') -- (d') node[midway, above]{};
					
					\draw [red,thick] (b) -- (b') node[midway, above]{};
					
					\draw [red,thick] (b) -- (c') node[midway, above]{};
					
					\draw [red,thick] (c) -- (b') node[midway, above]{};
					
					\draw [red,thick] (c) -- (c') node[midway, above]{};
					
					\draw [red,thick] (c) -- (d') node[midway, above]{};
					
					\draw [red,thick] (d) -- (c') node[midway, above]{};
					
					\draw [red,thick] (d) -- (d') node[midway, above]{};
					
					\draw[pink,thick] (a) .. controls (0.5,-0.4) .. (c');
					
					\draw[pink,thick] (c) .. controls (-0.5,-0.4) .. (a');
					
					\draw[yellow,thick] (a') .. controls (0,-0.7) .. (c');
					
					\node[fill,circle,scale=0.3] at (-1,0) {};
					\node[fill,circle,scale=0.3] at (0,1) {};
					\node[fill,circle,scale=0.3] at (1,0) {};
					\node[fill,circle,scale=0.3] at (0,-1) {};
					\node[fill,circle,scale=0.3] at (-2,0) {};
					\node[fill,circle,scale=0.3] at (0,2) {};
					\node[fill,circle,scale=0.3] at (2,0) {};
					\node[fill,circle,scale=0.3] at (0,-2) {};
					
					\node (xg) at (0,-3.5) {(g)};
					
				\end{tikzpicture}
				%\caption{}
				\label{fig:case3Diamond}
			\end{subfigure}
			~
			\begin{subfigure}[t]{0.23\linewidth}
				\centering
				
				\begin{tikzpicture}[xscale=-0.5,yscale=0.5]
					\coordinate (x-) at (2.8,0);
					\coordinate (x+) at (-2.8,0);
					\coordinate (y-) at (0,-2.8);
					\coordinate (y+) at (0,2.8);
					
					\coordinate (a) at (-1,0);
					\coordinate (b) at (0,1);
					\coordinate (c) at (1,0);
					\coordinate (d) at (0,-1);
					\coordinate (a') at (-2,0);
					\coordinate (b') at (0,2);
					\coordinate (c') at (2,0);
					\coordinate (d') at (0,-2);
					
					\draw [line width=5pt, gray, opacity=0.4] (-2.5,0) -- (-2,0) -- (0,2) -- (0,2.5) -- (0,2) --(2,0) -- (2.5,0) -- (2,0) -- (0,-2) -- (0,-2.5) node[midway, above]{};
					
					\draw [dashed,<->] (x-) -- (x+) node[midway, above]{};
					\node[] at (-2.95,0) {\tiny{$x$}};
					\draw [dashed,<->] (y+) -- (y-) node[midway, above]{};
					\node[] at (0,2.95) {\tiny{$y$}};
					
					\node[] at (-0.6,0.15) {\tiny{$A$}};
					\node[] at (0,0.75) {\tiny{$B$}};
					\node[] at (0.6,0.15) {\tiny{$C$}};
					\node[] at (0,-0.73) {\tiny{$D$}};
					\node[] at (-2,-0.35) {\tiny{$A'$}};
					\node[] at (-0.44,2) {\tiny{$B'$}};
					\node[] at (2.12,-0.3) {\tiny{$C'$}};
					\node[] at (-0.4,-2) {\tiny{$D'$}};
					
					\draw [blue,thick] (a) -- (b) node[midway, above]{};
					
					\draw [blue,thick] (a) -- (c) node[midway, above]{};
					
					\draw [blue,thick] (a) -- (d) node[midway, above]{};
					
					\draw [red,thick] (a) -- (a') node[midway, above]{};
					
					\draw [red,thick] (a) -- (b') node[midway, above]{};
					
					\draw [blue,thick] (b) -- (c) node[midway, above]{};
					
					\draw [red,thick] (b) -- (a') node[midway, above]{};
					
					\draw [blue,thick] (c) -- (d) node[midway, above]{};
					
					\draw [teal,thick] (a') -- (b') node[midway, above]{};
					
					\draw [teal,thick] (b') -- (c') node[midway, above]{};
					
					\draw [teal,thick] (c') -- (d') node[midway, above]{};
					
					\draw [red,thick] (b) -- (b') node[midway, above]{};
					
					\draw [red,thick] (b) -- (c') node[midway, above]{};
					
					\draw [red,thick] (c) -- (b') node[midway, above]{};
					
					\draw [red,thick] (c) -- (c') node[midway, above]{};
					
					\draw [red,thick] (c) -- (d') node[midway, above]{};
					
					\draw [red,thick] (d) -- (c') node[midway, above]{};
					
					\draw [red,thick] (d) -- (d') node[midway, above]{};
					
					\draw[yellow,thick] (a) .. controls (0.5,-0.4) .. (c');
					
					\node[fill,circle,scale=0.3] at (-1,0) {};
					\node[fill,circle,scale=0.3] at (0,1) {};
					\node[fill,circle,scale=0.3] at (1,0) {};
					\node[fill,circle,scale=0.3] at (0,-1) {};
					\node[fill,circle,scale=0.3] at (-2,0) {};
					\node[fill,circle,scale=0.3] at (0,2) {};
					\node[fill,circle,scale=0.3] at (2,0) {};
					\node[fill,circle,scale=0.3] at (0,-2) {};
					
					\node (xh) at (0,-3.5) {(h)};
					
				\end{tikzpicture}

==> (inline-1) <==
\begin{tikzpicture}[xscale=0.71,yscale=0.6]
			\begin{tikzpicture}[xscale=-0.5,yscale=0.5]
				
				\coordinate (x-) at (2.8,0);
				\coordinate (x+) at (-2.8,0);
				\coordinate (y-) at (0,-2.8);
				\coordinate (y+) at (0,2.8);
				
				\draw [dashed,<->] (x-) -- (x+) node[midway, above]{};
				\node[] at (-2.95,0) {\tiny{$x$}};
				\draw [dashed,<->] (y+) -- (y-) node[midway, above]{};
				\node[] at (0,2.95) {\tiny{$y$}};
				
				\coordinate (a) at (-1,0);
				\coordinate (b) at (0,1);
				\coordinate (c) at (1,0);
				\coordinate (d) at (0,-1);
				\coordinate (a') at (-2,0);
				\coordinate (b') at (0,2);
				\coordinate (c') at (2,0);
				\coordinate (d') at (0,-2);
				
				\draw [line width=5pt, gray, opacity=0.4] (-2.5,0) -- (-2,0) -- (0,2) -- (0,2.5) -- (0,2) --(2,0) -- (2.5,0) -- (2,0) -- (0,-2) -- (0,-2.5) node[midway, above]{};

				%				\draw [dashed,<-] (x-) -- (1,0) node[midway, above]{};
				%				\draw [dashed,<-] (x+) -- (-1,0) node[midway, above]{};
				%				\node[] at (-2.95,0) {\tiny{$x$}};
				
				%				\draw [dashed,<-] (y+) -- (0,1) node[midway, above]{};
				%				\draw [dashed,<-] (y-) -- (0,-1) node[midway, above]{};
				%				\node[] at (0,2.95) {\tiny{$y$}};
				
				\node[] at (-0.6,0.15) {\tiny{$A$}};
				\node[] at (0.2,1.15) {\tiny{$B$}};
				\node[] at (0.6,0.15) {\tiny{$C$}};
				\node[] at (0.23,-1.13) {\tiny{$D$}};
				\node[] at (-1.85,-0.27) {\tiny{$A'$}};
				\node[] at (-0.44,2) {\tiny{$B'$}};
				\node[] at (2.12,-0.3) {\tiny{$C'$}};
				\node[] at (-0.4,-2) {\tiny{$D'$}};
				
				\draw [blue,thick] (a) -- (b) node[midway, above]{};
				
				\draw [blue,thick] (a) -- (c) node[midway, above]{};
				
				\draw [blue,thick] (b) -- (c) node[midway, above]{};
				
				\draw [blue,thick] (c) -- (d) node[midway, above]{};
				
				\draw[red,thick] (a) -- (a');
				\draw[red,thick] (b) -- (b');
				\draw[red,thick] (c) -- (c');
				\draw[red,thick] (d) -- (d');
				
				\draw [teal,thick] (a') -- (b') node[midway, above]{};
				
				\draw [red,thick] (a) -- (b') node[midway, above]{};
				
				\draw [red,thick] (b) -- (a') node[midway, above]{};
				
				\draw [teal,thick] (b') -- (c') node[midway, above]{};
				
				\draw [red,thick] (b) -- (c') node[midway, above]{};
				
				\draw [red,thick] (c) -- (b') node[midway, above]{};
				
				\draw [teal,thick] (d') -- (c') node[midway, above]{};
				
				\draw [red,thick] (d) -- (c') node[midway, above]{};
				
				\draw [red,thick] (c) -- (d') node[midway, above]{};
				
				\draw[red,thick] (a') .. controls (-0.5,-0.4) .. (c);
				
				\draw[red,thick] (a) .. controls (0.5,-0.4) .. (c');
				
				\draw[teal,thick] (a') .. controls (0,-0.7) .. (c');

				\node[fill,circle,scale=0.3] at (-1,0) {};
				\node[fill,circle,scale=0.3] at (0,1) {};
				\node[fill,circle,scale=0.3] at (1,0) {};
				\node[fill,circle,scale=0.3] at (0,-1) {};
				\node[fill,circle,scale=0.3] at (-2,0) {};
				\node[fill,circle,scale=0.3] at (0,2) {};
				\node[fill,circle,scale=0.3] at (2,0) {};
				\node[fill,circle,scale=0.3] at (0,-2) {};
				
				\node (xa) at (0,-3.5) {(a)};

			\end{tikzpicture}
			%\caption{}
			\label{fig:case1K4x}
		\end{subfigure}
		~
		\begin{subfigure}[t]{0.23\linewidth}
			\centering
			%			\hspace{-0.1em}
			%			\vspace{-5pt}
			%\begin{tikzpicture}[xscale=0.71,yscale=0.6]
			\begin{tikzpicture}[xscale=-0.5,yscale=0.5]
				
				\coordinate (x-) at (2.8,0);
				\coordinate (x+) at (-2.8,0);
				\coordinate (y-) at (0,-2.8);
				\coordinate (y+) at (0,2.8);
				
				\coordinate (a) at (-1,0);
				\coordinate (b) at (0,1);
				\coordinate (c) at (1,0);
				\coordinate (d) at (0,-1);
				\coordinate (a') at (-2,0);
				\coordinate (b') at (0,2);
				\coordinate (c') at (2,0);
				\coordinate (d') at (0,-2);
				
				\draw [line width=5pt, gray, opacity=0.4] (-2.5,0) -- (-2,0) -- (0,2) -- (0,2.5) -- (0,2) --(2,0) -- (2.5,0) -- (2,0) -- (0,-2) -- (0,-2.5) node[midway, above]{};
				
				\draw [dashed,<->] (x-) -- (x+) node[midway, above]{};
				\node[] at (-2.95,0) {\tiny{$x$}};
				\draw [dashed,<->] (y+) -- (y-) node[midway, above]{};
				\node[] at (0,2.95) {\tiny{$y$}};
				
				%				\draw [dashed,<-] (x-) -- (1,0) node[midway, above]{};
				%				\draw [dashed,<-] (x+) -- (-1,0) node[midway, above]{};
				%				\node[] at (-2.95,0) {\tiny{$x$}};
				
				%				\draw [dashed,<-] (y+) -- (0,1) node[midway, above]{};
				%				\draw [dashed,<-] (y-) -- (0,-1) node[midway, above]{};
				%				\node[] at (0,2.95) {\tiny{$y$}};
				
				\node[] at (-0.6,0.15) {\tiny{$A$}};
				\node[] at (0.2,1.15) {\tiny{$B$}};
				\node[] at (0.6,0.15) {\tiny{$C$}};
				\node[] at (0.23,-1.13) {\tiny{$D$}};
				\node[] at (-1.85,-0.27) {\tiny{$A'$}};
				\node[] at (-0.44,2) {\tiny{$B'$}};
				\node[] at (2.12,-0.3) {\tiny{$C'$}};
				\node[] at (-0.4,-2) {\tiny{$D'$}};
				
				\draw [blue,thick] (a) -- (b) node[midway, above]{};
				
				\draw [blue,thick] (a) -- (c) node[midway, above]{};
				
				\draw [blue,thick] (b) -- (c) node[midway, above]{};
				
				\draw [blue,thick] (c) -- (d) node[midway, above]{};
				
				\draw[red,thick] (a) -- (a');
				\draw[red,thick] (b) -- (b');
				\draw[red,thick] (c) -- (c');
				\draw[red,thick] (d) -- (d');
				
				\draw [teal,thick] (a') -- (b') node[midway, above]{};
				
				\draw [red,thick] (a) -- (b') node[midway, above]{};
				
				\draw [red,thick] (b) -- (a') node[midway, above]{};
				
				\draw [teal,thick] (b') -- (c') node[midway, above]{};
				
				\draw [red,thick] (b) -- (c') node[midway, above]{};
				
				\draw [red,thick] (c) -- (b') node[midway, above]{};
				
				\draw [teal,thick] (d') -- (c') node[midway, above]{};
				
				\draw [red,thick] (d) -- (c') node[midway, above]{};
				
				\draw [red,thick] (c) -- (d') node[midway, above]{};
				
				\draw[dotted,green,thick] (a') .. controls (-0.5,-0.4) .. (c);
				
				\draw[dotted,green,thick] (a) .. controls (0.5,-0.4) .. (c');
				
				\node[fill,circle,scale=0.3] at (-1,0) {};
				\node[fill,circle,scale=0.3] at (0,1) {};
				\node[fill,circle,scale=0.3] at (1,0) {};
				\node[fill,circle,scale=0.3] at (0,-1) {};
				\node[fill,circle,scale=0.3] at (-2,0) {};
				\node[fill,circle,scale=0.3] at (0,2) {};
				\node[fill,circle,scale=0.3] at (2,0) {};
				\node[fill,circle,scale=0.3] at (0,-2) {};
				
				\node (xb) at (0,-3.5) {(b)};
				
			\end{tikzpicture}
			%\caption{}
			\label{fig:case1K4yx}
		\end{subfigure}
		~
		\begin{subfigure}[t]{0.23\linewidth}
			\centering
			%			\hspace{-0.1em}
			%			\vspace{-5pt}
			%\begin{tikzpicture}[xscale=0.71,yscale=0.6]
			\begin{tikzpicture}[xscale=-0.5,yscale=0.5]
				
				\coordinate (x-) at (2.8,0);
				\coordinate (x+) at (-2.8,0);
				\coordinate (y-) at (0,-2.8);
				\coordinate (y+) at (0,2.8);
				
				\coordinate (a) at (-1,0);
				\coordinate (b) at (0,1);
				\coordinate (c) at (1,0);
				\coordinate (d) at (0,-1);
				\coordinate (a') at (-2,0);
				\coordinate (b') at (0,2);
				\coordinate (c') at (2,0);
				
				\draw [line width=5pt, gray, opacity=0.4] (0,-2.5,0) -- (0,-0.8) node[midway, above]{};
				
				\draw [line width=5pt, gray, opacity=0.4] (-2.5,0) -- (-2,0) -- (0,2) -- (0,2.5) -- (0,2) --(2,0) -- (2.5,0) node[midway, above]{};
				
				\draw [dashed,<->] (x-) -- (x+) node[midway, above]{};
				\node[] at (-2.95,0) {\tiny{$x$}};
				\draw [dashed,<->] (y+) -- (y-) node[midway, above]{};
				\node[] at (0,2.95) {\tiny{$y$}};
				
				%				\draw [dashed,<-] (x-) -- (1,0) node[midway, above]{};
				%				\draw [dashed,<-] (x+) -- (-1,0) node[midway, above]{};
				%				\node[] at (-2.95,0) {\tiny{$x$}};
				
				%				\draw [dashed,<-] (y+) -- (0,1) node[midway, above]{};
				%				\draw [dashed,<-] (y-) -- (0,-1) node[midway, above]{};
				%				\node[] at (0,2.95) {\tiny{$y$}};
				
				\node[] at (-0.6,0.15) {\tiny{$A$}};
				\node[] at (0.2,1.15) {\tiny{$B$}};
				\node[] at (0.6,0.15) {\tiny{$C$}};
				\node[] at (0.23,-1.13) {\tiny{$D$}};
				\node[] at (-1.85,-0.27) {\tiny{$A'$}};
				\node[] at (-0.44,2) {\tiny{$B'$}};
				\node[] at (2.12,-0.3) {\tiny{$C'$}};
				
				\draw [blue,thick] (a) -- (b) node[midway, above]{};
				
				\draw [blue,thick] (a) -- (c) node[midway, above]{};
				
				\draw [blue,thick] (b) -- (c) node[midway, above]{};
				
				\draw [blue,thick] (c) -- (d) node[midway, above]{};
				
				\draw[red,thick] (a) -- (a');
				\draw[red,thick] (b) -- (b');
				\draw[red,thick] (c) -- (c');
				
				\draw [teal,thick] (a') -- (b') node[midway, above]{};
				
				\draw [teal,thick] (b') -- (c') node[midway, above]{};
				
				\draw [red,thick] (a) -- (b') node[midway, above]{};
				
				\draw [red,thick] (b) -- (a') node[midway, above]{};
				
				\draw [red,thick] (b) -- (b') node[midway, above]{};
				
				\draw [red,thick] (b) -- (c') node[midway, above]{};
				
				\draw [red,thick] (c) -- (b') node[midway, above]{};
				
				\draw [red,thick] (c) -- (c') node[midway, above]{};
				
				\draw[red,thick] (a') .. controls (-0.5,-0.4) .. (c);
				
				\draw[red,thick] (a) .. controls (0.5,-0.4) .. (c');
				
				\draw[teal,thick] (a') .. controls (0,-0.7) .. (c');

				\node[fill,circle,scale=0.3] at (-1,0) {};
				\node[fill,circle,scale=0.3] at (0,1) {};
				\node[fill,circle,scale=0.3] at (1,0) {};
				\node[fill,circle,scale=0.3] at (0,-1) {};
				\node[fill,circle,scale=0.3] at (-2,0) {};
				\node[fill,circle,scale=0.3] at (0,2) {};
				\node[fill,circle,scale=0.3] at (2,0) {};

				\node (xc) at (0,-3.5) {(c)};
				
			\end{tikzpicture}
			%\caption{}
			\label{fig:case1K4xy}
		\end{subfigure}
		~
		\begin{subfigure}[t]{0.23\linewidth}
			\centering
			%			\hspace{-0.1em}
			%			\vspace{-5pt}
			%\begin{tikzpicture}[xscale=0.71,yscale=0.6]
			\begin{tikzpicture}[xscale=-0.5,yscale=0.5]
				
				\coordinate (x-) at (2.8,0);
				\coordinate (x+) at (-2.8,0);
				\coordinate (y-) at (0,-2.8);
				\coordinate (y+) at (0,2.8);
				
				\coordinate (a) at (-1,0);
				\coordinate (b) at (0,1);
				\coordinate (c) at (1,0);
				\coordinate (d) at (0,-1);
				\coordinate (a') at (-2,0);
				\coordinate (b') at (0,2);
				\coordinate (c') at (2,0);
				
				\draw [line width=5pt, gray, opacity=0.4] (0,-2.5,0) -- (0,-0.8) node[midway, above]{};
				
				\draw [line width=5pt, gray, opacity=0.4] (-2.5,0) -- (-2,0) -- (0,2) -- (0,2.5) -- (0,2) --(2,0) -- (2.5,0) node[midway, above]{};
				
				\draw [dashed,<->] (x-) -- (x+) node[midway, above]{};
				\node[] at (-2.95,0) {\tiny{$x$}};
				\draw [dashed,<->] (y+) -- (y-) node[midway, above]{};
				\node[] at (0,2.95) {\tiny{$y$}};
				
				%				\draw [dashed,<-] (x-) -- (1,0) node[midway, above]{};
				%				\draw [dashed,<-] (x+) -- (-1,0) node[midway, above]{};
				%				\node[] at (-2.95,0) {\tiny{$x$}};
				
				%				\draw [dashed,<-] (y+) -- (0,1) node[midway, above]{};
				%				\draw [dashed,<-] (y-) -- (0,-1) node[midway, above]{};
				%				\node[] at (0,2.95) {\tiny{$y$}};
				
				\node[] at (-0.6,0.15) {\tiny{$A$}};
				\node[] at (0.2,1.15) {\tiny{$B$}};
				\node[] at (0.6,0.15) {\tiny{$C$}};
				\node[] at (0.23,-1.13) {\tiny{$D$}};
				\node[] at (-1.85,-0.27) {\tiny{$A'$}};
				\node[] at (-0.44,2) {\tiny{$B'$}};
				\node[] at (2.12,-0.3) {\tiny{$C'$}};
				
				\draw [blue,thick] (a) -- (b) node[midway, above]{};
				
				\draw [blue,thick] (a) -- (c) node[midway, above]{};
				
				\draw [blue,thick] (b) -- (c) node[midway, above]{};
				
				\draw [blue,thick] (c) -- (d) node[midway, above]{};
				
				\draw[red,thick] (a) -- (a');
				\draw[red,thick] (b) -- (b');
				\draw[red,thick] (c) -- (c');
				
				\draw [teal,thick] (a') -- (b') node[midway, above]{};
				
				\draw [teal,thick] (b') -- (c') node[midway, above]{};
				
				\draw [red,thick] (a) -- (b') node[midway, above]{};
				
				\draw [red,thick] (b) -- (a') node[midway, above]{};
				
				\draw [red,thick] (b) -- (b') node[midway, above]{};
				
				\draw [red,thick] (b) -- (c') node[midway, above]{};
				
				\draw [red,thick] (c) -- (b') node[midway, above]{};
				
				\draw [red,thick] (c) -- (c') node[midway, above]{};
				
				\draw[dotted,green,thick] (a') .. controls (-0.5,-0.4) .. (c);
				
				\draw[dotted,green,thick] (a) .. controls (0.5,-0.4) .. (c');

				\node[fill,circle,scale=0.3] at (-1,0) {};
				\node[fill,circle,scale=0.3] at (0,1) {};
				\node[fill,circle,scale=0.3] at (1,0) {};
				\node[fill,circle,scale=0.3] at (0,-1) {};
				\node[fill,circle,scale=0.3] at (-2,0) {};
				\node[fill,circle,scale=0.3] at (0,2) {};
				\node[fill,circle,scale=0.3] at (2,0) {};
				
				\node (xd) at (0,-3.5) {(d)};
				
			\end{tikzpicture}
			%\caption{}
			\label{fig:case1K4xyy}
		\end{subfigure}
		%~
		\begin{subfigure}[t]{0.23\linewidth}
			\centering
			%			\hspace{-0.1em}
			%			\vspace{-5pt}
			%\begin{tikzpicture}[xscale=0.71,yscale=0.6]
			\begin{tikzpicture}[xscale=-0.5,yscale=0.5]

				\coordinate (x-) at (2.8,0);
				\coordinate (x+) at (-2.8,0);
				\coordinate (y-) at (0,-2.8);
				\coordinate (y+) at (0,2.8);
				
				\coordinate (a) at (-1,0);
				\coordinate (b) at (0,1);
				\coordinate (c) at (1,0);
				\coordinate (d) at (0,-1);
				\coordinate (a') at (-2,0);
				\coordinate (b') at (0,2);
				\coordinate (c') at (2,0);
				\coordinate (d') at (0,-2);
				
				\draw [line width=5pt, gray, opacity=0.4] (-2.5,0) -- (-2,0) -- (0,2) -- (0,2.5) -- (0,2) --(2,0) -- (2.5,0) -- (2,0) -- (0,-2) -- (0,-2.5) node[midway, above]{};
				
				\draw [dashed,<->] (x-) -- (x+) node[midway, above]{};
				\node[] at (-2.95,0) {\tiny{$x$}};
				\draw [dashed,<->] (y+) -- (y-) node[midway, above]{};
				\node[] at (0,2.95) {\tiny{$y$}};
				
				%				\draw [dashed,<-] (x-) -- (1,0) node[midway, above]{};
				%				\draw [dashed,<-] (x+) -- (-1,0) node[midway, above]{};
				%				\node[] at (-2.95,0) {\tiny{$x$}};
				
				%				\draw [dashed,<-] (y+) -- (0,1) node[midway, above]{};
				%				\draw [dashed,<-] (y-) -- (0,-1) node[midway, above]{};
				%				\node[] at (0,2.95) {\tiny{$y$}};
				
				\node[] at (-0.6,0.15) {\tiny{$A$}};
				\node[] at (0.2,1.15) {\tiny{$B$}};
				\node[] at (0.6,0.15) {\tiny{$C$}};
				\node[] at (0.23,-1.13) {\tiny{$D$}};
				\node[] at (-1.85,-0.27) {\tiny{$A'$}};
				\node[] at (-0.44,2) {\tiny{$B'$}};
				\node[] at (2.12,-0.3) {\tiny{$C'$}};
				\node[] at (-0.4,-2) {\tiny{$D'$}};
				
				\draw [blue,thick] (a) -- (b) node[midway, above]{};
				
				\draw [blue,thick] (b) -- (c) node[midway, above]{};
				
				\draw [blue,thick] (c) -- (d) node[midway, above]{};
				
				\draw [teal,thick] (a') -- (b') node[midway, above]{};
				
				\draw [teal,thick] (b') -- (c') node[midway, above]{};
				
				\draw [teal,thick] (d') -- (c') node[midway, above]{};
				
				\draw [red,thick] (a) -- (a') node[midway, above]{};
				
				\draw [red,thick] (a) -- (b') node[midway, above]{};
				
				\draw [red,thick] (b) -- (a') node[midway, above]{};
				
				\draw [red,thick] (b) -- (b') node[midway, above]{};
				
				\draw [red,thick] (b) -- (c') node[midway, above]{};
				
				\draw [red,thick] (c) -- (b') node[midway, above]{};
				
				\draw [red,thick] (c) -- (c') node[midway, above]{};
				
				\draw [red,thick] (d) -- (c') node[midway, above]{};
				
				\draw [red,thick] (c) -- (d') node[midway, above]{};
				
				\node[fill,circle,scale=0.3] at (-1,0) {};
				\node[fill,circle,scale=0.3] at (0,1) {};
				\node[fill,circle,scale=0.3] at (1,0) {};
				\node[fill,circle,scale=0.3] at (0,-1) {};
				\node[fill,circle,scale=0.3] at (-2,0) {};
				\node[fill,circle,scale=0.3] at (0,2) {};
				\node[fill,circle,scale=0.3] at (2,0) {};
				\node[fill,circle,scale=0.3] at (0,-2) {};
				
				\node (xe) at (0,-3.5) {(e)};
				
			\end{tikzpicture}
			%\caption{}
			\label{fig:case1K4xx}
		\end{subfigure}
		~
		\begin{subfigure}[t]{0.23\linewidth}
			\centering
			%			\hspace{-0.1em}
			%			\vspace{-5pt}
			%\begin{tikzpicture}[xscale=0.71,yscale=0.6]
			\begin{tikzpicture}[xscale=-0.5,yscale=0.5]

				\coordinate (x-) at (2.8,0);
				\coordinate (x+) at (-2.8,0);
				\coordinate (y-) at (0,-2.8);
				\coordinate (y+) at (0,2.8);
				
				\coordinate (a) at (-1,0);
				\coordinate (b) at (0,1);
				\coordinate (c) at (1,0);
				\coordinate (d) at (0,-1);
				\coordinate (a') at (-2,0);
				\coordinate (b') at (0,2);
				\coordinate (c') at (2,0);
				
				\draw [line width=5pt, gray, opacity=0.4] (0,-2.5,0) -- (0,-1.2) node[midway, above]{};
				
				\draw [line width=5pt, gray, opacity=0.4] (-2.5,0) -- (-2,0) -- (0,2) -- (0,2.5) -- (0,2) --(2,0) -- (2.5,0) node[midway, above]{};
				
				\draw [dashed,<->] (x-) -- (x+) node[midway, above]{};
				\node[] at (-2.95,0) {\tiny{$x$}};
				\draw [dashed,<->] (y+) -- (y-) node[midway, above]{};
				\node[] at (0,2.95) {\tiny{$y$}};
				
				%				\draw [dashed,<-] (x-) -- (1,0) node[midway, above]{};
				%				\draw [dashed,<-] (x+) -- (-1,0) node[midway, above]{};
				%				\node[] at (-2.95,0) {\tiny{$x$}};
				
				%				\draw [dashed,<-] (y+) -- (0,1) node[midway, above]{};
				%				\draw [dashed,<-] (y-) -- (0,-1) node[midway, above]{};
				%				\node[] at (0,2.95) {\tiny{$y$}};
				
				\node[] at (-0.6,0.15) {\tiny{$A$}};
				\node[] at (0.2,1.15) {\tiny{$B$}};
				\node[] at (0.6,0.15) {\tiny{$C$}};
				\node[] at (0.23,-1.13) {\tiny{$D$}};
				\node[] at (-1.85,-0.27) {\tiny{$A'$}};
				\node[] at (-0.44,2) {\tiny{$B'$}};
				\node[] at (2.12,-0.3) {\tiny{$C'$}};
				
				\draw [blue,thick] (a) -- (b) node[midway, above]{};
				
				\draw [blue,thick] (b) -- (c) node[midway, above]{};
				
				\draw [blue,thick] (c) -- (d) node[midway, above]{};
				
				\draw [teal,thick] (a') -- (b') node[midway, above]{};
				
				\draw [teal,thick] (b') -- (c') node[midway, above]{};
				
				\draw [red,thick] (a) -- (a') node[midway, above]{};
				
				\draw [red,thick] (a) -- (b') node[midway, above]{};
				
				\draw [red,thick] (b) -- (a') node[midway, above]{};
				
				\draw [red,thick] (b) -- (b') node[midway, above]{};
				
				\draw [red,thick] (b) -- (c') node[midway, above]{};
				
				\draw [red,thick] (c) -- (b') node[midway, above]{};
				
				\draw [red,thick] (c) -- (c') node[midway, above]{};
				
				\draw [dotted,green,thick] (d) -- (c') node[midway, above]{};
				
				\node[fill,circle,scale=0.3] at (-1,0) {};
				\node[fill,circle,scale=0.3] at (0,1) {};
				\node[fill,circle,scale=0.3] at (1,0) {};
				\node[fill,circle,scale=0.3] at (0,-1) {};
				\node[fill,circle,scale=0.3] at (-2,0) {};
				\node[fill,circle,scale=0.3] at (0,2) {};
				\node[fill,circle,scale=0.3] at (2,0) {};
				
				\node (xf) at (0,-3.5) {(f)};
				
			\end{tikzpicture}
			%\caption{}
			\label{fig:case1K4xxy}
		\end{subfigure}
		~
		\begin{subfigure}[t]{0.23\linewidth}
			\centering
			%			\hspace{-0.1em}
			%			\vspace{-5pt}
			%\begin{tikzpicture}[xscale=0.71,yscale=0.6]
			\begin{tikzpicture}[xscale=-0.5,yscale=0.5]

				\coordinate (x-) at (2.8,0);
				\coordinate (x+) at (-2.8,0);
				\coordinate (y-) at (0,-2.8);
				\coordinate (y+) at (0,2.8);
				
				\coordinate (a) at (-1,0);
				\coordinate (b) at (0,1);
				\coordinate (c) at (1,0);
				\coordinate (d) at (0,-1);
				\coordinate (a') at (-2,0);
				\coordinate (b') at (0,2);
				\coordinate (c') at (2,0);
				\coordinate (d') at (0,-2);
				
				%\draw [line width=5pt, gray, opacity=0.4] (0,-2.5) -- (0,-2) -- (-2,0) -- (-2.5,0) -- (-2,0) -- (0,2) -- (0,2.7) -- (0,2) -- (-2,0) .. controls (0,-0.7) .. (2,0) -- (2.5,0) node[midway, above]{};
				
				\draw [line width=5pt, gray, opacity=0.4] (-2.5,0) -- (-2,0) -- (0,2) -- (0,2.5) -- (0,2) -- (2,0) -- (2.5,0) -- (2,0) -- (0,2) .. controls (-0.7,0) .. (0,-2) -- (0,-2.5) node[midway, above]{};
				
				\draw [dashed,<->] (x-) -- (x+) node[midway, above]{};
				\node[] at (-2.95,0) {\tiny{$x$}};
				\draw [dashed,<->] (y+) -- (y-) node[midway, above]{};
				\node[] at (0,2.95) {\tiny{$y$}};
				
				%				\draw [dashed,<-] (x-) -- (1,0) node[midway, above]{};
				%				\draw [dashed,<-] (x+) -- (-1,0) node[midway, above]{};
				%				\node[] at (-2.95,0) {\tiny{$x$}};
				
				%				\draw [dashed,<-] (y+) -- (0,1) node[midway, above]{};
				%				\draw [dashed,<-] (y-) -- (0,-1) node[midway, above]{};
				%				\node[] at (0,2.95) {\tiny{$y$}};
				
				\node[] at (-0.6,0.15) {\tiny{$A$}};
				\node[] at (0.2,1.15) {\tiny{$B$}};
				\node[] at (0.6,0.15) {\tiny{$C$}};
				\node[] at (0.23,-1.13) {\tiny{$D$}};
				\node[] at (-1.85,-0.27) {\tiny{$A'$}};
				\node[] at (-0.44,2) {\tiny{$B'$}};
				\node[] at (2.12,-0.3) {\tiny{$C'$}};
				\node[] at (-0.4,-2) {\tiny{$D'$}};
				
				\draw [blue,thick] (a) -- (b) node[midway, above]{};
				
				\draw [blue,thick] (b) -- (c) node[midway, above]{};
				
				\draw [blue,thick] (b) -- (d) node[midway, above]{};
				
				\draw [teal,thick] (a') -- (b') node[midway, above]{};
				
				\draw [teal,thick] (c') -- (b') node[midway, above]{};
				
				\draw[teal,thick] (d') .. controls (-0.7,0) .. (b');
				
				\draw [red,thick] (a) -- (a') node[midway, above]{};
				\draw [red,thick] (a) -- (b') node[midway, above]{};
				\draw [red,thick] (b) -- (a') node[midway, above]{};
				\draw [red,thick] (b) -- (b') node[midway, above]{};
				\draw [red,thick] (c) -- (c') node[midway, above]{};
				\draw [red,thick] (d) -- (d') node[midway, above]{};
				\draw [red,thick] (b) -- (c') node[midway, above]{};
				\draw [red,thick] (b') -- (c) node[midway, above]{};				
				\draw[red,thick] (b') .. controls (-0.4,0.3) .. (d);
				\draw[red,thick] (b) .. controls (-0.4,-0.3) .. (d');
				
				\node[fill,circle,scale=0.3] at (-1,0) {};
				\node[fill,circle,scale=0.3] at (0,1) {};
				\node[fill,circle,scale=0.3] at (1,0) {};
				\node[fill,circle,scale=0.3] at (0,-1) {};
				\node[fill,circle,scale=0.3] at (-2,0) {};
				\node[fill,circle,scale=0.3] at (0,2) {};
				\node[fill,circle,scale=0.3] at (2,0) {};
				\node[fill,circle,scale=0.3] at (0,-2) {};
				
				\node (xg) at (0,-3.5) {(g)};
				
			\end{tikzpicture}
			%\caption{}
			\label{fig:case1K4xxx}
		\end{subfigure}
		~
		\begin{subfigure}[t]{0.23\linewidth}
			\centering
			%			\hspace{-0.1em}
			%			\vspace{-5pt}
			%\begin{tikzpicture}[xscale=0.71,yscale=0.6]
			\begin{tikzpicture}[xscale=-0.5,yscale=0.5]
				
				\coordinate (x-) at (2.8,0);
				\coordinate (x+) at (-2.8,0);
				\coordinate (y-) at (0,-2.8);
				\coordinate (y+) at (0,2.8);
				
				\coordinate (a) at (-1,0);
				\coordinate (b) at (0,1);
				\coordinate (c) at (1,0);
				\coordinate (d) at (0,-1);
				\coordinate (a') at (-2,0);
				\coordinate (b') at (0,2);
				\coordinate (c') at (2,0);
				
				%				\draw [line width=5pt, gray, opacity=0.4] (0,-2.5) -- (0,-2) -- (-2,0) -- (-2.5,0) -- (-2,0) -- (0,2) -- (0,2.7) -- (0,2) node[midway, above]{};
				
				\draw [line width=5pt, gray, opacity=0.4] (0,-2.5,0) -- (0,-1.2) node[midway, above]{};
				
				\draw [line width=5pt, gray, opacity=0.4] (-2.5,0) -- (-2,0) -- (0,2) -- (0,2.5) -- (0,2) -- (2,0) -- (2.5,0) -- (2,0) node[midway, above]{};
				
				\draw [dashed,<->] (x-) -- (x+) node[midway, above]{};
				\node[] at (-2.95,0) {\tiny{$x$}};
				\draw [dashed,<->] (y+) -- (y-) node[midway, above]{};
				\node[] at (0,2.95) {\tiny{$y$}};
				
				%				\draw [dashed,<-] (x-) -- (1,0) node[midway, above]{};
				%				\draw [dashed,<-] (x+) -- (-1,0) node[midway, above]{};
				%				\node[] at (-2.95,0) {\tiny{$x$}};
				
				%				\draw [dashed,<-] (y+) -- (0,1) node[midway, above]{};
				%				\draw [dashed,<-] (y-) -- (0,-1) node[midway, above]{};
				%				\node[] at (0,2.95) {\tiny{$y$}};
				
				\node[] at (-0.6,0.15) {\tiny{$A$}};
				\node[] at (0.2,1.15) {\tiny{$B$}};
				\node[] at (0.6,0.15) {\tiny{$C$}};
				\node[] at (0.23,-1.13) {\tiny{$D$}};
				\node[] at (-1.85,-0.27) {\tiny{$A'$}};
				\node[] at (-0.44,2) {\tiny{$B'$}};
				\node[] at (1.85,-0.27) {\tiny{$C'$}};
				
				\draw [blue,thick] (a) -- (b) node[midway, above]{};
				
				\draw [blue,thick] (b) -- (c) node[midway, above]{};
				
				\draw [blue,thick] (b) -- (d) node[midway, above]{};
				
				\draw [teal,thick] (a') -- (b') node[midway, above]{};
				
				\draw [teal,thick] (c') -- (b') node[midway, above]{};
				
				\draw [red,thick] (a) -- (a') node[midway, above]{};
				
				\draw [red,thick] (a) -- (b') node[midway, above]{};
				
				\draw [red,thick] (b) -- (a') node[midway, above]{};
				
				\draw [red,thick] (c) -- (b') node[midway, above]{};
				
				\draw [red,thick] (b) -- (c') node[midway, above]{};
				
				\draw [red,thick] (c) -- (c') node[midway, above]{};
				
				\draw [red,thick] (b) -- (b') node[midway, above]{};
				
				\draw[dotted,green,thick] (b') .. controls (-0.4,0.3) .. (d);
				
				\node[fill,circle,scale=0.3] at (-1,0) {};
				\node[fill,circle,scale=0.3] at (0,1) {};
				\node[fill,circle,scale=0.3] at (1,0) {};
				\node[fill,circle,scale=0.3] at (0,-1) {};
				\node[fill,circle,scale=0.3] at (-2,0) {};
				\node[fill,circle,scale=0.3] at (0,2) {};
				\node[fill,circle,scale=0.3] at (2,0) {};
				
				\node (xh) at (0,-3.5) {(h)};
				
			\end{tikzpicture}

==> (inline-2) <==
\begin{tikzpicture}[xscale=0.71,yscale=0.6]
			\begin{tikzpicture}[xscale=-0.5,yscale=0.5]
				\coordinate (x-) at (2.8,0);
				\coordinate (x+) at (-2.8,0);
				\coordinate (y-) at (0,-2.8);
				\coordinate (y+) at (0,2.8);
				
				\draw [dashed,<->] (x-) -- (x+) node[midway, above]{};
				\node[] at (-2.95,0) {\tiny{$x$}};
				\draw [dashed,<->] (y+) -- (y-) node[midway, above]{};
				\node[] at (0,2.95) {\tiny{$y$}};
				
				\coordinate (a) at (-1,0);
				\coordinate (b) at (0,1);
				\coordinate (c) at (1,0);
				\coordinate (d) at (0,-1);
				\coordinate (a') at (-2,0);
				\coordinate (b') at (0,2);
				\coordinate (c') at (2,0);
				\coordinate (d') at (0,-2);

				\node[] at (-0.6,0.15) {\tiny{$A$}};
				\node[] at (0.2,1.15) {\tiny{$B$}};
				\node[] at (0.6,0.15) {\tiny{$C$}};
				\node[] at (-0.2,-1.15) {\tiny{$D$}};
				\node[] at (-1.9,-0.3) {\tiny{$A'$}};
				\node[] at (-0.44,2) {\tiny{$B'$}};
				\node[] at (2.12,-0.3) {\tiny{$C'$}};
				\node[] at (-0.4,-2) {\tiny{$D'$}};
				
				\draw [blue,thick] (a) -- (b) node[midway, above]{};
				
				\draw [blue,thick] (a) -- (c) node[midway, above]{};
				
				\draw [blue,thick] (a) -- (d) node[midway, above]{};
				
				\draw [blue,thick] (b) -- (c) node[midway, above]{};
				
				\draw [blue,thick] (b) -- (d) node[midway, above]{};
				
				\draw [blue,thick] (c) -- (d) node[midway, above]{};
				
				\draw[green,thick] (a') .. controls (-0.5,-0.4) .. (c);
				
				\draw [teal,thick] (a') -- (b') node[midway, above]{};
				
				\draw [teal,thick] (b') -- (c') node[midway, above]{};
				
				\draw [teal,thick] (c') -- (d') node[midway, above]{};
				
				\draw [teal,thick] (a') -- (d') node[midway, above]{};
				
				\draw [red,thick] (a) -- (a') node[midway, above]{};
				
				\draw [red,thick] (a) -- (b') node[midway, above]{};
				
				\draw [red,thick] (b) -- (a') node[midway, above]{};
				
				\draw [red,thick] (b) -- (b') node[midway, above]{};
				
				\draw [red,thick] (b) -- (c') node[midway, above]{};
				
				\draw [red,thick] (c) -- (b') node[midway, above]{};
				
				\draw [red,thick] (c) -- (c') node[midway, above]{};
				
				\draw [red,thick] (d) -- (d') node[midway, above]{};
				
				\draw [red,thick] (c) -- (d') node[midway, above]{};
				
				\draw [red,thick] (d) -- (c') node[midway, above]{};
				
				\draw [red,thick] (a) -- (d') node[midway, above]{};
				
				\draw [red,thick] (d) -- (a') node[midway, above]{};
				
				\node[fill,circle,scale=0.3] at (-1,0) {};
				\node[fill,circle,scale=0.3] at (0,1) {};
				\node[fill,circle,cyan,scale=0.4] at (1,0) {};
				\node[fill,circle,scale=0.3] at (0,-1) {};
				
				\node[fill,circle,pink,scale=0.4] at (-2,0) {};
				\node[fill,circle,pink,scale=0.4] at (0,2) {};
				\node[fill,circle,pink,scale=0.4] at (2,0) {};
				\node[fill,circle,pink,scale=0.4] at (0,-2) {};
				
				\node (xa) at (0,-3.5) {(a)};
			\end{tikzpicture}
			%\caption{i.c1,i.c2}
			
			\label{fig:i.c1,i.c2}
		\end{subfigure}
		~
		\begin{subfigure}[t]{0.23\linewidth}
			\centering
			%			\hspace{-0.1em}
			%			\vspace{-5pt}
			%\begin{tikzpicture}[xscale=0.71,yscale=0.6]
			\begin{tikzpicture}[xscale=-0.5,yscale=0.5]
				\coordinate (x-) at (2.8,0);
				\coordinate (x+) at (-2.8,0);
				\coordinate (y-) at (0,-2.8);
				\coordinate (y+) at (0,2.8);
				
				\draw [dashed,<->] (x-) -- (x+) node[midway, above]{};
				\node[] at (-2.95,0) {\tiny{$x$}};
				\draw [dashed,<->] (y+) -- (y-) node[midway, above]{};
				\node[] at (0,2.95) {\tiny{$y$}};
				
				\coordinate (a) at (-1,0);
				\coordinate (b) at (0,1);
				\coordinate (c) at (1,0);
				\coordinate (d) at (0,-1);
				\coordinate (a') at (-2,0);
				\coordinate (b') at (0,2);
				\coordinate (c') at (2,0);
				\coordinate (d') at (0,-2);
				
				%				\draw [dashed,thick] (x-) -- (c) node[midway, above]{};
				%				\node[] at (2.8,0) {\tiny{$x-$}};
				%				
				%				\draw [dashed,thick] (x+) -- (a) node[midway, above]{};
				%				\node[] at (-2.4,0) {\tiny{$x+$}};
				%				
				%				\draw [dashed,thick] (y+) -- (b) node[midway, above]{};
				%				\node[] at (0,2.8) {\tiny{$y+$}};
				%				
				%				\draw [dashed,thick] (y-) -- (d) node[midway, above]{};
				%				\node[] at (0,-2.8) {\tiny{$y-$}};
				
				\node[] at (-0.6,0.15) {\tiny{$A$}};
				\node[] at (0.2,1.15) {\tiny{$B$}};
				\node[] at (0.51,0.2) {\tiny{$C'$}};
				\node[] at (-0.2,-1.15) {\tiny{$D$}};
				\node[] at (-1.9,-0.3) {\tiny{$A'$}};
				\node[] at (-0.44,2) {\tiny{$B'$}};
				\node[] at (2.12,-0.3) {\tiny{$C$}};
				\node[] at (-0.4,-2) {\tiny{$D'$}};
				
				\draw [blue,thick] (a) -- (b) node[midway, above]{};
				
				\draw [red,thick] (a) -- (c) node[midway, above]{};
				
				\draw [blue,thick] (a) -- (d) node[midway, above]{};
				
				\draw [red,thick] (b) -- (c) node[midway, above]{};
				
				\draw [blue,thick] (b) -- (d) node[midway, above]{};
				
				\draw [red,thick] (c) -- (d) node[midway, above]{};
				
				\draw[blue,thick] (a) .. controls (0.5,-0.4) .. (c');
				
				\draw [teal,thick] (a') -- (b') node[midway, above]{};
				
				%\draw [teal,thick] (c') -- (d') node[midway, above]{};
				
				\draw [teal,thick] (a') -- (d') node[midway, above]{};
				
				\draw [red,thick] (a) -- (a') node[midway, above]{};
				
				\draw [red,thick] (a) -- (b') node[midway, above]{};
				
				\draw [red,thick] (b) -- (a') node[midway, above]{};
				
				\draw [red,thick] (b) -- (b') node[midway, above]{};
				
				\draw [blue,thick] (b) -- (c') node[midway, above]{};
				
				\draw [teal,thick] (c) -- (b') node[midway, above]{};
				
				\draw [red,thick] (c) -- (c') node[midway, above]{};
				
				\draw [red,thick] (d) -- (d') node[midway, above]{};
				
				\draw [teal,thick] (c) -- (d') node[midway, above]{};
				
				\draw [blue,thick] (d) -- (c') node[midway, above]{};
				
				\draw [red,thick] (a) -- (d') node[midway, above]{};
				
				\draw [red,thick] (d) -- (a') node[midway, above]{};
				
				\node[fill,circle,scale=0.3] at (2,0) {};
				\node[fill,circle,scale=0.3] at (0,1) {};
				\node[fill,circle,cyan,scale=0.4] at (-1,0) {};
				\node[fill,circle,scale=0.3] at (0,-1) {};
				
				\node[fill,circle,pink,scale=0.4] at (-2,0) {};
				\node[fill,circle,pink,scale=0.4] at (0,2) {};
				\node[fill,circle,pink,scale=0.4] at (1,0) {};
				\node[fill,circle,pink,scale=0.4] at (0,-2) {};
				
				\node (xb) at (0,-3.5) {(b)};
			\end{tikzpicture}
			%\caption{i.b}
			
			\label{fig:i.b}
		\end{subfigure}
		~
		\begin{subfigure}[t]{0.23\linewidth}
			\centering
			%			\hspace{-0.1em}
			%			\vspace{-5pt}
			%\begin{tikzpicture}[xscale=0.71,yscale=0.6]
			\begin{tikzpicture}[xscale=-0.5,yscale=0.5]
				\coordinate (x-) at (2.8,0);
				\coordinate (x+) at (-2.8,0);
				\coordinate (y-) at (0,-2.8);
				\coordinate (y+) at (0,2.8);
				
				\draw [dashed,<->] (x-) -- (x+) node[midway, above]{};
				\node[] at (-2.95,0) {\tiny{$x$}};
				\draw [dashed,<->] (y+) -- (y-) node[midway, above]{};
				\node[] at (0,2.95) {\tiny{$y$}};
				
				\coordinate (a) at (-1,0);
				\coordinate (b) at (0,1);
				\coordinate (c) at (1,0);
				\coordinate (d) at (0,-1);
				\coordinate (a') at (-2,0);
				\coordinate (b') at (0,2);
				\coordinate (c') at (2,0);
				\coordinate (d') at (0,-2);
				
				%				\draw [dashed,thick] (x-) -- (c) node[midway, above]{};
				%				\node[] at (2.8,0) {\tiny{$x-$}};
				%				
				%				\draw [dashed,thick] (x+) -- (a) node[midway, above]{};
				%				\node[] at (-2.4,0) {\tiny{$x+$}};
				%				
				%				\draw [dashed,thick] (y+) -- (b) node[midway, above]{};
				%				\node[] at (0,2.8) {\tiny{$y+$}};
				%				
				%				\draw [dashed,thick] (y-) -- (d) node[midway, above]{};
				%				\node[] at (0,-2.8) {\tiny{$y-$}};
				
				\node[] at (-0.6,0.15) {\tiny{$A$}};
				\node[] at (0.2,1.15) {\tiny{$B$}};
				\node[] at (0.51,0.2) {\tiny{$C'$}};
				\node[] at (-0.24,-1.09) {\tiny{$D'$}};
				\node[] at (-1.9,-0.3) {\tiny{$A'$}};
				\node[] at (-0.44,2) {\tiny{$B'$}};
				\node[] at (2.12,-0.3) {\tiny{$C$}};
				\node[] at (-0.4,-2) {\tiny{$D$}};
				
				\draw [blue,thick] (a) -- (b) node[midway, above]{};
				
				\draw [red,thick] (a) -- (c) node[midway, above]{};
				
				\draw [red,thick] (a) -- (d) node[midway, above]{};
				
				\draw [red,thick] (b) -- (c) node[midway, above]{};
				
				\draw [red,thick] (b) -- (d) node[midway, above]{};
				
				\draw [teal,thick] (c) -- (d) node[midway, above]{};
				
				\draw[blue,thick] (a) .. controls (0.5,-0.4) .. (c');
				
				\draw[blue,thick] (b) .. controls (0.4,-0.5) .. (d');
				
				\draw [teal,thick] (a') -- (b') node[midway, above]{};
				
				\draw [green,thick] (a') -- (d') node[midway, above]{};
				
				\draw [green,thick] (b') -- (c') node[midway, above]{};
				
				\draw [blue,thick] (c') -- (d') node[midway, above]{};
				
				\draw [red,thick] (a) -- (a') node[midway, above]{};
				
				\draw [red,thick] (a) -- (b') node[midway, above]{};
				
				\draw [red,thick] (b) -- (a') node[midway, above]{};
				
				\draw [red,thick] (b) -- (b') node[midway, above]{};
				
				\draw [blue,thick] (b) -- (c') node[midway, above]{};
				
				\draw [teal,thick] (c) -- (b') node[midway, above]{};
				
				\draw [red,thick] (c) -- (c') node[midway, above]{};
				
				\draw [red,thick] (d) -- (d') node[midway, above]{};
				
				\draw [red,thick] (c) -- (d') node[midway, above]{};
				
				\draw [red,thick] (d) -- (c') node[midway, above]{};
				
				\draw [blue,thick] (a) -- (d') node[midway, above]{};
				
				\draw [teal,thick] (d) -- (a') node[midway, above]{};
				
				\node[fill,circle,scale=0.3] at (1,0) {};
				\node[fill,circle,scale=0.3] at (0,1) {};
				\node[fill,circle,cyan,scale=0.4] at (-1,0) {};
				\node[fill,circle,scale=0.3] at (0,-1) {};
				
				\node[fill,circle,pink,scale=0.4] at (-2,0) {};
				\node[fill,circle,pink,scale=0.4] at (0,2) {};
				\node[fill,circle,pink,scale=0.4] at (2,0) {};
				\node[fill,circle,pink,scale=0.4] at (0,-2) {};
				
				\node (xc) at (0,-3.5) {(c)};
			\end{tikzpicture}
			%\caption{i.a1,i.a2}
			
			\label{fig:i.a1,i.a2}
		\end{subfigure}
		~
		\begin{subfigure}[t]{0.23\linewidth}
			\centering
			%			\hspace{-0.1em}
			%			\vspace{-5pt}
			%\begin{tikzpicture}[xscale=0.71,yscale=0.6]
			\begin{tikzpicture}[xscale=-0.5,yscale=0.5]
				\coordinate (x-) at (1.8,0);
				\coordinate (x+) at (-3.8,0);
				\coordinate (y-) at (0,-2.8);
				\coordinate (y+) at (0,2.8);
				
				\draw [dashed,<->] (x-) -- (x+) node[midway, above]{};
				\node[] at (-3.95,0) {\tiny{$x$}};
				\draw [dashed,<->] (y+) -- (y-) node[midway, above]{};
				\node[] at (0,2.95) {\tiny{$y$}};
				
				\coordinate (a') at (-1,0);
				\coordinate (b) at (0,1);
				\coordinate (c) at (-3,0);
				\coordinate (d) at (0,-1);
				\coordinate (a) at (-2,0);
				\coordinate (b') at (0,2);
				\coordinate (c') at (1,0);
				\coordinate (d') at (0,-2);
				
				%				\draw [dashed,thick] (x-) -- (c) node[midway, above]{};
				%				\node[] at (2.8,0) {\tiny{$x-$}};
				%				
				%				\draw [dashed,thick] (x+) -- (a) node[midway, above]{};
				%				\node[] at (-2.4,0) {\tiny{$x+$}};
				%				
				%				\draw [dashed,thick] (y+) -- (b) node[midway, above]{};
				%				\node[] at (0,2.8) {\tiny{$y+$}};
				%				
				%				\draw [dashed,thick] (y-) -- (d) node[midway, above]{};
				%				\node[] at (0,-2.8) {\tiny{$y-$}};
				
				\node[] at (-1.95,0.19) {\tiny{$A$}};
				\node[] at (0.2,1.15) {\tiny{$B$}};
				\node[] at (-3,0.22) {\tiny{$C$}};
				\node[] at (-0.2,-1.15) {\tiny{$D$}};
				\node[] at (-0.57,-0.15) {\tiny{$A'$}};
				\node[] at (-0.44,2) {\tiny{$B'$}};
				\node[] at (1.2,-0.3) {\tiny{$C'$}};
				\node[] at (-0.4,-2) {\tiny{$D'$}};
				
				\draw [blue,thick] (a) -- (b) node[midway, above]{};
				\draw [blue,thick] (a) -- (c) node[midway, above]{};
				\draw [blue,thick] (a) -- (d) node[midway, above]{};
				\draw [blue,thick] (b) -- (c) node[midway, above]{};
				\draw [blue,thick] (b) -- (d) node[midway, above]{};	
				\draw [blue,thick] (c) -- (d) node[midway, above]{};
				
				\draw [teal,thick] (a') -- (b') node[midway, above]{};
				\draw [teal,thick] (a') -- (d') node[midway, above]{};
				\draw [teal,thick] (c') -- (b') node[midway, above]{};
				\draw [teal,thick] (c') -- (d') node[midway, above]{};
				
				\draw [red,thick] (a) -- (a') node[midway, above]{};
				
				\draw[red,thick] (a') .. controls (-2,-0.25) .. (c);
				
				\draw [red,thick] (b) -- (b') node[midway, above]{};
				\draw [red,thick] (d) -- (d') node[midway, above]{};
				
				\draw [red,thick] (b) -- (a') node[midway, above]{};
				\draw [red,thick] (d) -- (a') node[midway, above]{};
				\draw [red,thick] (b) -- (c') node[midway, above]{};
				\draw [red,thick] (d) -- (c') node[midway, above]{};
				
				\draw[green,thick] (b) .. controls (0.4,-0.5) .. (d');
				
				\node[fill,circle,scale=0.3] at (-2,0) {};
				\node[fill,circle,scale=0.3] at (-3,0) {};
				\node[fill,circle,cyan,scale=0.4] at (0,1) {};
				\node[fill,circle,scale=0.3] at (0,-1) {};
				
				\node[fill,circle,pink,scale=0.4] at (0,-2) {};
				\node[fill,circle,pink,scale=0.4] at (-1,0) {};
				\node[fill,circle,pink,scale=0.4] at (0,2) {};
				\node[fill,circle,pink,scale=0.4] at (1,0) {};
				
				\node (xd) at (-1,-3.5) {(d)};
			\end{tikzpicture}
			%\caption{fig:ii.a01,ii.a02}
			%\caption{b>b' c>c' d>d'}
			\label{fig:ii.a01,ii.a02}
		\end{subfigure}
		~
		\begin{subfigure}[t]{0.23\linewidth}
			\centering
			%			\hspace{-0.1em}
			%			\vspace{-5pt}
			%\begin{tikzpicture}[xscale=0.71,yscale=0.6]
			\begin{tikzpicture}[xscale=-0.5,yscale=0.5]
				\coordinate (x-) at (1.8,0);
				\coordinate (x+) at (-3.8,0);
				\coordinate (y-) at (0,-2.8);
				\coordinate (y+) at (0,2.8);
				
				\draw [dashed,<->] (x-) -- (x+) node[midway, above]{};
				\node[] at (-3.95,0) {\tiny{$x$}};
				\draw [dashed,<->] (y+) -- (y-) node[midway, above]{};
				\node[] at (0,2.95) {\tiny{$y$}};
				
				\coordinate (a') at (-1,0);
				\coordinate (b') at (0,1);
				\coordinate (c) at (-3,0);
				\coordinate (d) at (0,-1);
				\coordinate (a) at (-2,0);
				\coordinate (b) at (0,2);
				\coordinate (c') at (1,0);
				\coordinate (d') at (0,-2);
				
				%				\draw [dashed,thick] (x-) -- (c) node[midway, above]{};
				%				\node[] at (2.8,0) {\tiny{$x-$}};
				%				
				%				\draw [dashed,thick] (x+) -- (a) node[midway, above]{};
				%				\node[] at (-2.4,0) {\tiny{$x+$}};
				%				
				%				\draw [dashed,thick] (y+) -- (b) node[midway, above]{};
				%				\node[] at (0,2.8) {\tiny{$y+$}};
				%				
				%				\draw [dashed,thick] (y-) -- (d) node[midway, above]{};
				%				\node[] at (0,-2.8) {\tiny{$y-$}};
				
				\node[] at (-2,0.18) {\tiny{$A$}};
				\node[] at (0.23,1.15) {\tiny{$B'$}};
				\node[] at (-3,0.25) {\tiny{$C$}};
				\node[] at (-0.2,-1.15) {\tiny{$D$}};
				\node[] at (-0.57,-0.15) {\tiny{$A'$}};
				\node[] at (-0.44,2) {\tiny{$B$}};
				\node[] at (1.2,-0.3) {\tiny{$C'$}};
				\node[] at (-0.4,-2) {\tiny{$D'$}};
				
				\draw [blue,thick] (a) -- (b) node[midway, above]{};
				\draw [blue,thick] (a) -- (c) node[midway, above]{};
				\draw [blue,thick] (a) -- (d) node[midway, above]{};
				\draw [blue,thick] (b) -- (c) node[midway, above]{};
				\draw [blue,thick] (b) -- (d) node[midway, above]{};	
				\draw [blue,thick] (c) -- (d) node[midway, above]{};
				
				\draw [teal,thick] (a') -- (b') node[midway, above]{};
				\draw [teal,thick] (a') -- (d') node[midway, above]{};
				\draw [teal,thick] (c') -- (b') node[midway, above]{};
				\draw [teal,thick] (c') -- (d') node[midway, above]{};
				
				\draw [red,thick] (a) -- (a') node[midway, above]{};
				
				\draw[red,thick] (a') .. controls (-2,-0.25) .. (c);
				
				\draw[blue,thick] (b) .. controls (-0.4,0.5) .. (d);
				
				\draw [red,thick] (b') -- (a) node[midway, above]{};
				\draw [red,thick] (b') -- (c) node[midway, above]{};
				\draw [red,thick] (b') -- (d) node[midway, above]{};
				
				\draw [red,thick] (b) -- (b') node[midway, above]{};
				\draw [red,thick] (d) -- (d') node[midway, above]{};
				
				\draw [red,thick] (b) -- (a') node[midway, above]{};
				\draw [red,thick] (d) -- (a') node[midway, above]{};
				\draw [green,thick] (b) -- (c') node[midway, above]{};
				\draw [red,thick] (d) -- (c') node[midway, above]{};
				
				\draw [green,thick] (d') -- (c) node[midway, above]{};
				
				\draw [red,thick] (a) -- (d') node[midway, above]{};
				
				\node[fill,circle,scale=0.3] at (-2,0) {};
				\node[fill,circle,scale=0.3] at (-1,0) {};
				\node[fill,circle,scale=0.3] at (0,1) {};
				\node[fill,circle,cyan,scale=0.3] at (0,-1) {};
				
				\node[fill,circle,pink,scale=0.4] at (0,-2) {};
				\node[fill,circle,pink,scale=0.4] at (-3,0) {};
				\node[fill,circle,pink,scale=0.4] at (0,2) {};
				\node[fill,circle,pink,scale=0.4] at (1,0) {};
				
				\node (xe) at (-1,-3.5) {(e)};
			\end{tikzpicture}
			
			%\caption{fig:ii.a1,ii.a21,ii.a22}
			%\caption{b>b' c>c' d>d'}
			\label{fig:ii.a1,ii.a21,ii.a22}
		\end{subfigure}
		~
		\begin{subfigure}[t]{0.23\linewidth}
			\centering
			%			\hspace{-0.1em}
			%			\vspace{-5pt}
			%\begin{tikzpicture}[xscale=0.71,yscale=0.6]
			\begin{tikzpicture}[xscale=-0.5,yscale=0.5]
				\coordinate (x-) at (1.8,0);
				\coordinate (x+) at (-3.8,0);
				\coordinate (y-) at (0,-2.8);
				\coordinate (y+) at (0,2.8);
				
				\draw [dashed,<->] (x-) -- (x+) node[midway, above]{};
				\node[] at (-3.95,0) {\tiny{$x$}};
				\draw [dashed,<->] (y+) -- (y-) node[midway, above]{};
				\node[] at (0,2.95) {\tiny{$y$}};
				
				\coordinate (a) at (-1,0);
				\coordinate (b) at (0,1);
				\coordinate (c) at (-3,0);
				\coordinate (d) at (0,-1);
				\coordinate (a') at (-2,0);
				\coordinate (b') at (0,2);
				\coordinate (c') at (1,0);
				\coordinate (d') at (0,-2);
				
				%				\draw [dashed,thick] (x-) -- (c) node[midway, above]{};
				%				\node[] at (2.8,0) {\tiny{$x-$}};
				%				
				%				\draw [dashed,thick] (x+) -- (a) node[midway, above]{};
				%				\node[] at (-2.4,0) {\tiny{$x+$}};
				%				
				%				\draw [dashed,thick] (y+) -- (b) node[midway, above]{};
				%				\node[] at (0,2.8) {\tiny{$y+$}};
				%				
				%				\draw [dashed,thick] (y-) -- (d) node[midway, above]{};
				%				\node[] at (0,-2.8) {\tiny{$y-$}};
				
				\node[] at (-2.2,0.23) {\tiny{$A'$}};
				\node[] at (0.22,1.15) {\tiny{$B$}};
				\node[] at (-3,0.23) {\tiny{$C$}};
				\node[] at (-0.2,-1.15) {\tiny{$D$}};
				\node[] at (-0.57,-0.15) {\tiny{$A$}};
				\node[] at (-0.44,2) {\tiny{$B'$}};
				\node[] at (1.2,-0.3) {\tiny{$C'$}};
				\node[] at (-0.4,-2) {\tiny{$D'$}};
				
				\draw [blue,thick] (a) -- (b) node[midway, above]{};
				\draw [blue,thick] (a) -- (c) node[midway, above]{};
				\draw [blue,thick] (a) -- (d) node[midway, above]{};
				\draw [blue,thick] (b) -- (c) node[midway, above]{};
				\draw [blue,thick] (b) -- (d) node[midway, above]{};	
				\draw [blue,thick] (c) -- (d) node[midway, above]{};
				
				\draw [teal,thick] (a') -- (b') node[midway, above]{};
				\draw [teal,thick] (a') -- (d') node[midway, above]{};
				\draw [teal,thick] (c') -- (b') node[midway, above]{};
				\draw [teal,thick] (c') -- (d') node[midway, above]{};
				
				\draw [red,thick] (a) -- (a') node[midway, above]{};
				
				\draw[blue,thick] (a) .. controls (-2,-0.25) .. (c);
				
				\draw[green,thick] (b) .. controls (0.4,-0.5) .. (d');
				
				\draw [red,thick] (b') -- (a) node[midway, above]{};
				%\draw [red,thick] (b') -- (c) node[midway, above]{};
				\draw [red,thick] (b') -- (d) node[midway, above]{};
				
				\draw[blue,thick] (b) -- (d);
				
				\draw [red,thick] (b) -- (b') node[midway, above]{};
				\draw [red,thick] (d) -- (d') node[midway, above]{};
				
				\draw [red,thick] (b) -- (a') node[midway, above]{};
				\draw [red,thick] (c) -- (a') node[midway, above]{};
				\draw [red,thick] (d) -- (a') node[midway, above]{};
				\draw [red,thick] (b) -- (c') node[midway, above]{};
				\draw [red,thick] (d) -- (c') node[midway, above]{};
				
				\draw [red,thick] (a) -- (d') node[midway, above]{};
				
				\node[fill,circle,scale=0.3] at (-1,0) {};
				\node[fill,circle,scale=0.3] at (-3,0) {};
				\node[fill,circle,scale=0.3] at (0,-1) {};
				\node[fill,circle,pink,scale=0.3] at (0,-2) {};
				
				\node[fill,circle,cyan,scale=0.4] at (0,1) {};
				\node[fill,circle,pink,scale=0.4] at (1,0) {};
				\node[fill,circle,pink,scale=0.4] at (0,2) {};
				\node[fill,circle,pink,scale=0.4] at (-2,0) {};
				
				\node (xf) at (-1,-3.5) {(f)};
			\end{tikzpicture}
			%\caption{fig:ii.b01,02}
			%\caption{b>b' c>c' d>d'}
			\label{fig:ii.b01,02}
		\end{subfigure}
		~
		\begin{subfigure}[t]{0.23\linewidth}
			\centering
			%			\hspace{-0.1em}
			%			\vspace{-5pt}
			%\begin{tikzpicture}[xscale=0.71,yscale=0.6]
			\begin{tikzpicture}[xscale=-0.5,yscale=0.5]
				\coordinate (x-) at (1.8,0);
				\coordinate (x+) at (-3.8,0);
				\coordinate (y-) at (0,-2.8);
				\coordinate (y+) at (0,2.8);
				
				\draw [dashed,<->] (x-) -- (x+) node[midway, above]{};
				\node[] at (-3.95,0) {\tiny{$x$}};
				\draw [dashed,<->] (y+) -- (y-) node[midway, above]{};
				\node[] at (0,2.95) {\tiny{$y$}};
				
				\coordinate (a) at (-1,0);
				\coordinate (b) at (0,1);
				\coordinate (c) at (-3,0);
				\coordinate (d) at (0,-1);
				\coordinate (a') at (-2,0);
				\coordinate (b') at (0,2);
				\coordinate (c') at (1,0);
				\coordinate (d') at (0,-2);
				
				%				\draw [dashed,thick] (x-) -- (c) node[midway, above]{};
				%				\node[] at (2.8,0) {\tiny{$x-$}};
				%				
				%				\draw [dashed,thick] (x+) -- (a) node[midway, above]{};
				%				\node[] at (-2.4,0) {\tiny{$x+$}};
				%				
				%				\draw [dashed,thick] (y+) -- (b) node[midway, above]{};
				%				\node[] at (0,2.8) {\tiny{$y+$}};
				%				
				%				\draw [dashed,thick] (y-) -- (d) node[midway, above]{};
				%				\node[] at (0,-2.8) {\tiny{$y-$}};
				
				\node[] at (-2.2,0.23) {\tiny{$A'$}};
				\node[] at (0.23,1.15) {\tiny{$B'$}};
				\node[] at (-3,0.23) {\tiny{$C$}};
				\node[] at (-0.2,-1.15) {\tiny{$D$}};
				\node[] at (-0.57,-0.15) {\tiny{$A$}};
				\node[] at (-0.44,2) {\tiny{$B$}};
				\node[] at (1.2,-0.3) {\tiny{$C'$}};
				\node[] at (-0.4,-2) {\tiny{$D'$}};
				
				\draw [blue,thick] (a) -- (b) node[midway, above]{};
				\draw [blue,thick] (a) -- (c) node[midway, above]{};
				\draw [blue,thick] (a) -- (d) node[midway, above]{};
				\draw [red,thick] (b) -- (c) node[midway, above]{};
				\draw [blue,thick] (b) -- (d) node[midway, above]{};	
				\draw [blue,thick] (c) -- (d) node[midway, above]{};
				
				\draw [red,thick] (a') -- (b') node[midway, above]{};
				\draw [teal,thick] (a') -- (d') node[midway, above]{};
				
				\draw [teal,thick] (c') -- (d') node[midway, above]{};
				
				\draw [green,thick] (c) -- (d') node[midway, above]{};
				\draw [green,thick] (b') -- (c') node[midway, above]{};
				
				\draw [red,thick] (a) -- (a') node[midway, above]{};
				
				\draw[blue,thick] (a) .. controls (-2,-0.25) .. (c);
				
				\draw[blue,thick] (b') .. controls (-0.4,0.5) .. (d);
				
				\draw [red,thick] (b') -- (a) node[midway, above]{};
				\draw [blue,thick] (b') -- (c) node[midway, above]{};
				\draw [red,thick] (b') -- (d) node[midway, above]{};
				
				\draw [red,thick] (b) -- (b') node[midway, above]{};
				\draw [red,thick] (d) -- (d') node[midway, above]{};
				
				\draw [teal,thick] (b) -- (a') node[midway, above]{};
				\draw [red,thick] (c) -- (a') node[midway, above]{};
				\draw [red,thick] (d) -- (a') node[midway, above]{};
				\draw [teal,thick] (b) -- (c') node[midway, above]{};
				\draw [red,thick] (d) -- (c') node[midway, above]{};
				
				\draw [red,thick] (a) -- (d') node[midway, above]{};
				
				\node[fill,circle,scale=0.3] at (-2,0) {};
				\node[fill,circle,scale=0.3] at (-3,0) {};
				\node[fill,circle,scale=0.3] at (0,1) {};
				\node[fill,circle,cyan,scale=0.3] at (0,-1) {};
				
				\node[fill,circle,pink,scale=0.4] at (0,-2) {};
				\node[fill,circle,pink,scale=0.4] at (-1,0) {};
				\node[fill,circle,pink,scale=0.4] at (0,2) {};
				\node[fill,circle,pink,scale=0.4] at (1,0) {};
				
				\node (xg) at (-1,-3.5) {(g)};
			\end{tikzpicture}
			%\caption{fig:ii.b11,12,21,22}
			
			\label{fig:ii.b11,12,21,22}
		\end{subfigure}
		~
		\begin{subfigure}[t]{0.23\linewidth}
			\centering
			%			\hspace{-0.1em}
			%			\vspace{-5pt}
			%\begin{tikzpicture}[xscale=0.71,yscale=0.6]
			\begin{tikzpicture}[xscale=-0.5,yscale=0.5]
				\coordinate (x-) at (1.8,0);
				\coordinate (x+) at (-3.8,0);
				\coordinate (y-) at (0,-2.8);
				\coordinate (y+) at (0,2.8);
				
				\draw [dashed,<->] (x-) -- (x+) node[midway, above]{};
				\node[] at (-3.95,0) {\tiny{$x$}};
				\draw [dashed,<->] (y+) -- (y-) node[midway, above]{};
				\node[] at (0,2.95) {\tiny{$y$}};
				
				\coordinate (a) at (-1,0);
				\coordinate (b) at (0,1);
				\coordinate (a') at (-3,0);
				\coordinate (d) at (0,-1);
				\coordinate (c) at (-2,0);
				\coordinate (b') at (0,2);
				\coordinate (c') at (1,0);
				\coordinate (d') at (0,-2);
				
				%				\draw [dashed,thick] (x-) -- (c) node[midway, above]{};
				%				\node[] at (2.8,0) {\tiny{$x-$}};
				%				
				%				\draw [dashed,thick] (x+) -- (a) node[midway, above]{};
				%				\node[] at (-2.4,0) {\tiny{$x+$}};
				%				
				%				\draw [dashed,thick] (y+) -- (b) node[midway, above]{};
				%				\node[] at (0,2.8) {\tiny{$y+$}};
				%				
				%				\draw [dashed,thick] (y-) -- (d) node[midway, above]{};
				%				\node[] at (0,-2.8) {\tiny{$y-$}};
				
				\node[] at (-2.2,0.23) {\tiny{$C$}};
				\node[] at (0.23,1.15) {\tiny{$B'$}};
				\node[] at (-3.12,0.28) {\tiny{$A'$}};
				\node[] at (-0.2,-1.15) {\tiny{$D$}};
				\node[] at (-0.57,-0.15) {\tiny{$A$}};
				\node[] at (-0.44,2) {\tiny{$B$}};
				\node[] at (1.2,-0.3) {\tiny{$C'$}};
				\node[] at (-0.4,-2) {\tiny{$D'$}};
				
				\draw [blue,thick] (a) -- (b) node[midway, above]{};
				\draw [blue,thick] (a) -- (c) node[midway, above]{};
				\draw [blue,thick] (a) -- (d) node[midway, above]{};
				\draw [red,thick] (b) -- (c) node[midway, above]{};
				\draw [blue,thick] (b) -- (d) node[midway, above]{};	
				\draw [blue,thick] (c) -- (d) node[midway, above]{};
				
				\draw [red,thick] (a') -- (b') node[midway, above]{};
				\draw [teal,thick] (a') -- (d') node[midway, above]{};
				
				\draw [teal,thick] (c') -- (d') node[midway, above]{};
				
				\draw [red,thick] (c) -- (d') node[midway, above]{};

				\draw [red,thick] (a) -- (a') node[midway, above]{};
				
				\draw[blue,thick] (a) -- (c);
				
				\draw[blue,thick] (b') .. controls (-0.4,0.5) .. (d);
				
				\draw [red,thick] (b') -- (a) node[midway, above]{};
				\draw [blue,thick] (b') -- (c) node[midway, above]{};
				\draw [red,thick] (b') -- (d) node[midway, above]{};
				
				\draw [red,thick] (b) -- (b') node[midway, above]{};
				\draw [red,thick] (d) -- (d') node[midway, above]{};
				
				\draw [teal,thick] (b) -- (a') node[midway, above]{};
				\draw [red,thick] (c) -- (a') node[midway, above]{};
				\draw [red,thick] (d) -- (a') node[midway, above]{};
				\draw [teal,thick] (b) -- (c') node[midway, above]{};
				\draw [red,thick] (d) -- (c') node[midway, above]{};
				
				\draw [red,thick] (a) -- (d') node[midway, above]{};
				
				\node[fill,circle,scale=0.3] at (-2,0) {};
				\node[fill,circle,scale=0.3] at (-1,0) {};
				\node[fill,circle,scale=0.3] at (0,2) {};
				\node[fill,circle,cyan,scale=0.3] at (0,-1) {};
				
				\node[fill,circle,pink,scale=0.4] at (0,-2) {};
				\node[fill,circle,pink,scale=0.4] at (-3,0) {};
				\node[fill,circle,pink,scale=0.4] at (0,1) {};
				\node[fill,circle,pink,scale=0.4] at (1,0) {};
				
				\node (xh) at (-1,-3.5) {(h)};
			\end{tikzpicture}

==> (inline-3) <==
\begin{tikzpicture}[xscale=0.71,yscale=0.6]
			\begin{tikzpicture}[xscale=-0.5,yscale=0.5]
				
				\coordinate (x-) at (2.8,0);
				\coordinate (x+) at (-2.8,0);
				\coordinate (y-) at (0,-2.8);
				\coordinate (y+) at (0,2.8);
				
				\draw [dashed,<->] (x-) -- (x+) node[midway, above]{};
				\node[] at (-2.95,0) {\tiny{$x$}};
				\draw [dashed,<->] (y+) -- (y-) node[midway, above]{};
				\node[] at (0,2.95) {\tiny{$y$}};
				
				\coordinate (a) at (-1,0);
				\coordinate (b) at (0,1);
				\coordinate (c) at (1,0);
				\coordinate (d) at (0,-1);
				\coordinate (a') at (-2,0);
				\coordinate (b') at (0,2);
				\coordinate (c') at (2,0);
				\coordinate (d') at (0,-2);
				
				%				\draw [dashed,thick] (x-) -- (c) node[midway, above]{};
				%				\node[] at (2.8,0) {\tiny{$x-$}};
				%				
				%				\draw [dashed,thick] (x+) -- (a) node[midway, above]{};
				%				\node[] at (-2.4,0) {\tiny{$x+$}};
				%				
				%				\draw [dashed,thick] (y+) -- (b) node[midway, above]{};
				%				\node[] at (0,2.8) {\tiny{$y+$}};
				%				
				%				\draw [dashed,thick] (y-) -- (d) node[midway, above]{};
				%				\node[] at (0,-2.8) {\tiny{$y-$}};
				
				\node[] at (-0.6,0.15) {\tiny{$A$}};
				\node[] at (0,0.75) {\tiny{$B$}};
				\node[] at (0.6,0.15) {\tiny{$C$}};
				\node[] at (0,-0.73) {\tiny{$D$}};
				\node[] at (-1.95,-0.3) {\tiny{$A'$}};
				\node[] at (-0.44,2) {\tiny{$B'$}};
				\node[] at (2.12,-0.3) {\tiny{$C'$}};
				\node[] at (-0.4,-2) {\tiny{$D'$}};
				
				\draw [blue,thick] (a) -- (b) node[midway, above]{};
				
				\draw [blue,thick] (a) -- (c) node[midway, above]{};
				
				\draw [blue,thick] (a) -- (d) node[midway, above]{};
				
				\draw [blue,thick] (b) -- (c) node[midway, above]{};
				
				\draw [blue,thick] (c) -- (d) node[midway, above]{};
				
				\draw[green,dotted,thick] (a) .. controls (0.5,-0.4) .. (c');	
				\draw[green,dotted,thick] (a') .. controls (-0.5,-0.4) .. (c);
				
				\draw [teal,thick] (a') -- (b') node[midway, above]{};
				
				\draw [teal,thick] (b') -- (c') node[midway, above]{};
				
				\draw [teal,thick] (c') -- (d') node[midway, above]{};
				
				\draw [teal,thick] (a') -- (d') node[midway, above]{};
				
				\draw [red,thick] (a) -- (a') node[midway, above]{};
				
				\draw [red,thick] (a) -- (b') node[midway, above]{};
				
				\draw [red,thick] (b) -- (a') node[midway, above]{};
				
				\draw [red,thick] (b) -- (b') node[midway, above]{};
				
				\draw [red,thick] (b) -- (c') node[midway, above]{};
				
				\draw [red,thick] (c) -- (b') node[midway, above]{};
				
				\draw [red,thick] (c) -- (c') node[midway, above]{};
				
				\draw [red,thick] (d) -- (d') node[midway, above]{};
				
				\draw [red,thick] (c) -- (d') node[midway, above]{};
				
				\draw [red,thick] (d) -- (c') node[midway, above]{};
				
				\draw [red,thick] (a) -- (d') node[midway, above]{};
				
				\draw [red,thick] (d) -- (a') node[midway, above]{};
				
				\node[fill,circle,scale=0.3] at (-1,0) {};
				\node[fill,circle,scale=0.3] at (0,1) {};
				\node[fill,circle,scale=0.3] at (1,0) {};
				\node[fill,circle,scale=0.3] at (0,-1) {};
				\node[fill,circle,scale=0.3] at (-2,0) {};
				\node[fill,circle,scale=0.3] at (0,2) {};
				\node[fill,circle,scale=0.3] at (2,0) {};
				\node[fill,circle,scale=0.3] at (0,-2) {};
				
				\node (xa) at (0,-3.5) {(a)};
			\end{tikzpicture}
			%\caption{}
			\label{fig:case1C4diamondW4}
		\end{subfigure}
		~
		\begin{subfigure}[t]{0.30\linewidth}
			\centering
			%			\hspace{-0.1em}
			%			\vspace{-5pt}
			%\begin{tikzpicture}[xscale=0.71,yscale=0.6]
			\begin{tikzpicture}[xscale=-0.5,yscale=0.5]
				\coordinate (x-) at (2.8,0);
				\coordinate (x+) at (-2.8,0);
				\coordinate (y-) at (0,-2.8);
				\coordinate (y+) at (0,2.8);
				
				\draw [dashed,<->] (x-) -- (x+) node[midway, above]{};
				\node[] at (-2.95,0) {\tiny{$x$}};
				\draw [dashed,<->] (y+) -- (y-) node[midway, above]{};
				\node[] at (0,2.95) {\tiny{$y$}};
				
				\coordinate (a) at (-1,0);
				\coordinate (b) at (0,2);
				\coordinate (c) at (1,0);
				\coordinate (d) at (0,-2);
				\coordinate (a') at (-2,0);
				\coordinate (b') at (0,1);
				\coordinate (c') at (2,0);
				\coordinate (d') at (0,-1);
				
				%				\draw [dashed,thick] (x-) -- (c) node[midway, above]{};
				%				\node[] at (2.8,0) {\tiny{$x-$}};
				%				
				%				\draw [dashed,thick] (x+) -- (a) node[midway, above]{};
				%				\node[] at (-2.4,0) {\tiny{$x+$}};
				%				
				%				\draw [dashed,thick] (y+) -- (b) node[midway, above]{};
				%				\node[] at (0,2.8) {\tiny{$y+$}};
				%				
				%				\draw [dashed,thick] (y-) -- (d) node[midway, above]{};
				%				\node[] at (0,-2.8) {\tiny{$y-$}};
				
				\node[] at (-0.6,0.15) {\tiny{$A$}};
				\node[] at (0,0.65) {\tiny{$B'$}};
				\node[] at (0.6,0.15) {\tiny{$C$}};
				\node[] at (-0.1,-0.65) {\tiny{$D'$}};
				\node[] at (-1.85,-0.27) {\tiny{$A'$}};
				\node[] at (-0.4,1.8) {\tiny{$B$}};
				\node[] at (2.12,-0.3) {\tiny{$C'$}};
				\node[] at (-0.4,-1.8) {\tiny{$D$}};
				
				\draw [blue,thick] (a) -- (b) node[midway, above]{};
				
				\draw [blue,thick] (a) -- (c) node[midway, above]{};
				
				\draw [blue,thick] (a) -- (d) node[midway, above]{};
				
				\draw [blue,thick] (b) -- (c) node[midway, above]{};
				
				\draw [blue,thick] (c) -- (d) node[midway, above]{};
				
				\draw [red,thick] (a) -- (a') node[midway, above]{};
				
				\draw [red,thick] (a) -- (b') node[midway, above]{};
				
				\draw [red,thick] (a) -- (d') node[midway, above]{};
				
				\draw [red,thick] (b') -- (c) node[midway, above]{};
				
				\draw [red,thick] (d') -- (c) node[midway, above]{};
				
				\draw [red,thick] (b) -- (b') node[midway, above]{};
				
				\draw [red,thick] (c) -- (c') node[midway, above]{};
				
				\draw [red,thick] (d) -- (d') node[midway, above]{};
				
				\draw [red,thick] (a) -- (b') node[midway, above]{};
				
				\draw [red,thick] (b) -- (b') node[midway, above]{};
				
				\draw [teal,thick] (a') -- (b') node[midway, above]{};
				
				\draw [teal,thick] (b') -- (c') node[midway, above]{};
				
				\draw [teal,thick] (c') -- (d') node[midway, above]{};
				
				\draw [teal,thick] (a') -- (d') node[midway, above]{};
				
				\draw[green,thick,dotted] (a) .. controls (0.5,-0.5) .. (c');
				
				\draw[green,thick,dotted] (a') .. controls (-0.5,-0.5) .. (c);
				
				\node[fill,circle,scale=0.3] at (-1,0) {};
				\node[fill,circle,scale=0.3] at (0,1) {};
				\node[fill,circle,scale=0.3] at (1,0) {};
				\node[fill,circle,scale=0.3] at (0,-1) {};
				\node[fill,circle,scale=0.3] at (-2,0) {};
				\node[fill,circle,scale=0.3] at (0,2) {};
				\node[fill,circle,scale=0.3] at (2,0) {};
				\node[fill,circle,scale=0.3] at (0,-2) {};
				
				\node (xb) at (0,-3.5) {(b)};
			\end{tikzpicture}
			%\caption{}
			
			\label{fig:case2C4diamondW4}
		\end{subfigure}
		~
		\begin{subfigure}[t]{0.30\linewidth}
			\centering
			%			\hspace{-0.1em}
			%			\vspace{-5pt}
			%\begin{tikzpicture}[xscale=0.71,yscale=0.6]
			\begin{tikzpicture}[xscale=-0.5,yscale=0.5]
				\coordinate (x-) at (2.8,0);
				\coordinate (x+) at (-2.8,0);
				\coordinate (y-) at (0,-2.8);
				\coordinate (y+) at (0,2.8);
				
				\draw [dashed,<->] (x-) -- (x+) node[midway, above]{};
				\node[] at (-2.95,0) {\tiny{$x$}};
				\draw [dashed,<->] (y+) -- (y-) node[midway, above]{};
				\node[] at (0,2.95) {\tiny{$y$}};
				
				\coordinate (a) at (-1,0);
				\coordinate (b') at (0,1);
				\coordinate (c') at (1,0);
				\coordinate (d') at (0,-1);
				\coordinate (a') at (-2,0);
				\coordinate (b) at (0,2);
				\coordinate (c) at (2,0);
				\coordinate (d) at (0,-2);
				
				%				\draw [dashed,thick] (x-) -- (c) node[midway, above]{};
				%				\node[] at (2.8,0) {\tiny{$x-$}};
				%				
				%				\draw [dashed,thick] (x+) -- (a') node[midway, above]{};
				%				\node[] at (-2.4,0) {\tiny{$x+$}};
				%				
				%				\draw [dashed,thick] (y+) -- (b) node[midway, above]{};
				%				\node[] at (0,2.8) {\tiny{$y+$}};
				%				
				%				\draw [dashed,thick] (y-) -- (d) node[midway, above]{};
				%				\node[] at (0,-2.8) {\tiny{$y-$}};
				
				\node[] at (-0.6,0.15) {\tiny{$A$}};
				\node[] at (0,0.65) {\tiny{$B'$}};
				\node[] at (0.5,0.2) {\tiny{$C'$}};
				\node[] at (-0.1,-0.65) {\tiny{$D'$}};
				\node[] at (-2,-0.35) {\tiny{$A'$}};
				\node[] at (-0.4,1.8) {\tiny{$B$}};
				\node[] at (2.12,-0.3) {\tiny{$C$}};
				\node[] at (-0.4,-2) {\tiny{$D$}};
				
				\draw [blue,thick] (a) -- (b) node[midway, above]{};
				
				\draw [blue,thick] (a) .. controls (0.5,-0.5) .. (c) node[midway, above]{};
				
				\draw [blue,thick] (a) -- (d) node[midway, above]{};
				
				\draw [blue,thick] (b) -- (c) node[midway, above]{};
				
				\draw [blue,thick] (d) -- (c) node[midway, above]{};
				
				\draw [teal,thick] (a') -- (b') node[midway, above]{};
				\draw [teal,thick] (b') -- (c') node[midway, above]{};
				\draw [teal,thick] (c') -- (d') node[midway, above]{};
				\draw [teal,thick] (a') -- (d') node[midway, above]{};
				
				\draw [red,thick] (a) -- (a') node[midway, above]{};
				\draw [red,thick] (b) -- (b') node[midway, above]{};
				\draw [red,thick] (c) -- (c') node[midway, above]{};
				\draw [red,thick] (d) -- (d') node[midway, above]{};
				
				\draw [red,thick] (b) -- (c') node[midway, above]{};
				\draw [red,thick] (c) -- (b') node[midway, above]{};
				\draw [red,thick] (d) -- (c') node[midway, above]{};
				\draw [red,thick] (c) -- (d') node[midway, above]{};
				\draw [red,thick] (a) -- (c') node[midway, above]{};
				\draw [red,thick] (a) -- (b') node[midway, above]{};
				\draw [red,thick] (a) -- (d') node[midway, above]{};
				
				%\draw[green,thick,dotted] (b') .. controls (-0.5,0) .. (d');
				
				%\draw[yellow,thick] (a') .. controls (0,-0.7) .. (c');

				\node[fill,circle,scale=0.3] at (-1,0) {};
				\node[fill,circle,scale=0.3] at (0,1) {};
				\node[fill,circle,scale=0.3] at (1,0) {};
				\node[fill,circle,scale=0.3] at (0,-1) {};
				\node[fill,circle,scale=0.3] at (-2,0) {};
				\node[fill,circle,scale=0.3] at (0,2) {};
				\node[fill,circle,scale=0.3] at (2,0) {};
				\node[fill,circle,scale=0.3] at (0,-2) {};
				
				\node (xc) at (0,-3.5) {(c)};
			\end{tikzpicture}
			%\caption{}
			%\caption{b>b' c>c' d>d'}
			\label{fig:case3C4diamondW4}
		\end{subfigure}
		
		\begin{subfigure}[t]{0.30\linewidth}
			\centering
			%			\hspace{-0.1em}
			%			\vspace{-5pt}
			%\begin{tikzpicture}[xscale=0.71,yscale=0.6]
			\begin{tikzpicture}[xscale=-0.5,yscale=0.5]
				\coordinate (x-) at (2.8,0);
				\coordinate (x+) at (-2.8,0);
				\coordinate (y-) at (0,-2.8);
				\coordinate (y+) at (0,2.8);
				
				\draw [dashed,<->] (x-) -- (x+) node[midway, above]{};
				\node[] at (-2.95,0) {\tiny{$x$}};
				\draw [dashed,<->] (y+) -- (y-) node[midway, above]{};
				\node[] at (0,2.95) {\tiny{$y$}};
				
				\coordinate (a) at (-1,0);
				\coordinate (b) at (0,1);
				\coordinate (c') at (1,0);
				\coordinate (d) at (0,-1);
				\coordinate (a') at (-2,0);
				\coordinate (b') at (0,2);
				\coordinate (c) at (2,0);
				\coordinate (d') at (0,-2);

				%				\draw [dashed,thick] (x-) -- (c) node[midway, above]{};
				%				\node[] at (2.8,0) {\tiny{$x-$}};
				%				
				%				\draw [dashed,thick] (x+) -- (a) node[midway, above]{};
				%				\node[] at (-2.4,0) {\tiny{$x+$}};
				%				
				%				\draw [dashed,thick] (y+) -- (b) node[midway, above]{};
				%				\node[] at (0,2.8) {\tiny{$y+$}};
				%				
				%				\draw [dashed,thick] (y-) -- (d) node[midway, above]{};
				%				\node[] at (0,-2.8) {\tiny{$y-$}};
				
				\node[] at (-0.6,0.15) {\tiny{$A$}};
				\node[] at (0,0.73) {\tiny{$B$}};
				\node[] at (0.5,0.2) {\tiny{$C'$}};
				\node[] at (0,-0.73) {\tiny{$D$}};
				\node[] at (-1.95,-0.3) {\tiny{$A'$}};
				\node[] at (-0.44,2) {\tiny{$B'$}};
				\node[] at (2.12,-0.3) {\tiny{$C$}};
				\node[] at (-0.4,-2) {\tiny{$D'$}};
				
				\draw [blue,thick] (a) -- (b) node[midway, above]{};
				\draw [blue,thick] (b) -- (c) node[midway, above]{};
				\draw [blue,thick] (d) -- (c) node[midway, above]{};
				\draw [blue,thick] (a) -- (d) node[midway, above]{};
				\draw [blue,thick] (a) .. controls (0.5,-0.4) .. (c) node[midway, above]{};
				
				\draw [teal,thick] (a') -- (b') node[midway, above]{};
				\draw [teal,thick] (b') -- (c') node[midway, above]{};
				\draw [teal,thick] (c') -- (d') node[midway, above]{};
				\draw [teal,thick] (a') -- (d') node[midway, above]{};
				
				\draw [red,thick] (a) -- (a') node[midway, above]{};
				\draw [red,thick] (b) -- (b') node[midway, above]{};
				\draw [red,thick] (c) -- (c') node[midway, above]{};
				\draw [red,thick] (d) -- (d') node[midway, above]{};
				
				\draw [red,thick] (a) -- (b') node[midway, above]{};
				\draw [red,thick] (b) -- (a') node[midway, above]{};
				\draw [red,thick] (a) -- (d') node[midway, above]{};
				\draw [red,thick] (d) -- (a') node[midway, above]{};
				\draw [red,thick] (b) -- (c') node[midway, above]{};
				\draw [red,thick] (d) -- (c') node[midway, above]{};
				\draw [red,thick] (a) -- (c') node[midway, above]{};
				
				\node[fill,circle,scale=0.3] at (-1,0) {};
				\node[fill,circle,scale=0.3] at (0,1) {};
				\node[fill,circle,scale=0.3] at (1,0) {};
				\node[fill,circle,scale=0.3] at (0,-1) {};
				\node[fill,circle,scale=0.3] at (-2,0) {};
				\node[fill,circle,scale=0.3] at (0,2) {};
				\node[fill,circle,scale=0.3] at (2,0) {};
				\node[fill,circle,scale=0.3] at (0,-2) {};
				
				\node (xd) at (0,-3.5) {(d)};
			\end{tikzpicture}
			%\caption{}
			%\caption{b<b',c>c',d<d'}
			\label{fig:case4C4diamondW4}	
		\end{subfigure}
		~
		\begin{subfigure}[t]{0.30\linewidth}
			\centering
			%			\hspace{-0.1em}
			%			\vspace{-5pt}
			%\begin{tikzpicture}[xscale=0.71,yscale=0.6]
			\begin{tikzpicture}[xscale=-0.5,yscale=0.5]
				
				\coordinate (x-) at (2.8,0);
				\coordinate (x+) at (-2.8,0);
				\coordinate (y-) at (0,-2.8);
				\coordinate (y+) at (0,2.8);
				
				\draw [dashed,<->] (x-) -- (x+) node[midway, above]{};
				\node[] at (-2.95,0) {\tiny{$x$}};
				\draw [dashed,<->] (y+) -- (y-) node[midway, above]{};
				\node[] at (0,2.95) {\tiny{$y$}};
				
				\coordinate (a) at (-1,0);
				\coordinate (b') at (0,1);
				\coordinate (c) at (1,0);
				\coordinate (d) at (0,-1);
				\coordinate (a') at (-2,0);
				\coordinate (b) at (0,2);
				\coordinate (c') at (2,0);
				\coordinate (d') at (0,-2);
				
				%				\draw [dashed,thick] (x-) -- (c) node[midway, above]{};
				%				\node[] at (2.8,0) {\tiny{$x-$}};
				%				
				%				\draw [dashed,thick] (x+) -- (a) node[midway, above]{};
				%				\node[] at (-2.4,0) {\tiny{$x+$}};
				%				
				%				\draw [dashed,thick] (y+) -- (b) node[midway, above]{};
				%				\node[] at (0,2.8) {\tiny{$y+$}};
				%				
				%				\draw [dashed,thick] (y-) -- (d) node[midway, above]{};
				%				\node[] at (0,-2.8) {\tiny{$y-$}};
				
				\node[] at (-0.6,0.15) {\tiny{$A$}};
				\node[] at (0,0.65) {\tiny{$B'$}};
				\node[] at (0.6,0.15) {\tiny{$C$}};
				\node[] at (0,-0.73) {\tiny{$D$}};
				\node[] at (-1.95,-0.3) {\tiny{$A'$}};
				\node[] at (-0.4,1.8) {\tiny{$B$}};
				\node[] at (2.12,-0.3) {\tiny{$C'$}};
				\node[] at (-0.4,-2) {\tiny{$D'$}};
				
				\draw [blue,thick] (a) -- (b) node[midway, above]{};
				\draw [blue,thick] (b) -- (c) node[midway, above]{};
				\draw [blue,thick] (c) -- (d) node[midway, above]{};
				\draw [blue,thick] (d) -- (a) node[midway, above]{};
				\draw [blue,thick] (a) -- (c) node[midway, above]{};
				
				\draw [teal,thick] (a') -- (b') node[midway, above]{};
				\draw [teal,thick] (b') -- (c') node[midway, above]{};
				\draw [teal,thick] (c') -- (d') node[midway, above]{};
				\draw [teal,thick] (d') -- (a') node[midway, above]{};
				
				\draw [red,thick] (a) -- (a') node[midway, above]{};
				\draw [red,thick] (b) -- (b') node[midway, above]{};
				\draw [red,thick] (c) -- (c') node[midway, above]{};
				\draw [red,thick] (d) -- (d') node[midway, above]{};
				
				\draw [red,thick] (a) -- (d') node[midway, above]{};
				\draw [red,thick] (d) -- (a') node[midway, above]{};
				\draw [red,thick] (d) -- (c') node[midway, above]{};
				\draw [red,thick] (c) -- (d') node[midway, above]{};
				
				\draw [red,thick] (c) -- (b') node[midway, above]{};
				\draw [red,thick] (a) -- (b') node[midway, above]{};
				
				\draw[green,dotted,thick] (a') .. controls (-0.5,-0.4) .. (c);
				
				\node[fill,circle,scale=0.3] at (-1,0) {};
				\node[fill,circle,scale=0.3] at (0,1) {};
				\node[fill,circle,scale=0.3] at (1,0) {};
				\node[fill,circle,scale=0.3] at (0,-1) {};
				\node[fill,circle,scale=0.3] at (-2,0) {};
				\node[fill,circle,scale=0.3] at (0,2) {};
				\node[fill,circle,scale=0.3] at (2,0) {};
				\node[fill,circle,scale=0.3] at (0,-2) {};

				\node (xe) at (0,-3.5) {(e)};
			\end{tikzpicture}
			%\caption{}
			%\caption{b>b',c<c',d<d'}
			\label{fig:case5C4diamondW4}
		\end{subfigure}
		~
		\begin{subfigure}[t]{0.30\linewidth}
			\centering
			%			\hspace{-0.1em}
			%			\vspace{-5pt}
			%\begin{tikzpicture}[xscale=0.71,yscale=0.6]
			\begin{tikzpicture}[xscale=-0.5,yscale=0.5]
				\coordinate (x-) at (2.8,0);
				\coordinate (x+) at (-2.8,0);
				\coordinate (y-) at (0,-2.8);
				\coordinate (y+) at (0,2.8);
				
				\draw [dashed,<->] (x-) -- (x+) node[midway, above]{};
				\node[] at (-2.95,0) {\tiny{$x$}};
				\draw [dashed,<->] (y+) -- (y-) node[midway, above]{};
				\node[] at (0,2.95) {\tiny{$y$}};
				
				\coordinate (a) at (-1,0);
				\coordinate (b') at (0,1);
				\coordinate (c') at (1,0);
				\coordinate (d) at (0,-1);
				\coordinate (a') at (-2,0);
				\coordinate (b) at (0,2);
				\coordinate (c) at (2,0);
				\coordinate (d') at (0,-2);

				%				\draw [dashed,thick] (x-) -- (c) node[midway, above]{};
				%				\node[] at (2.8,0) {\tiny{$x-$}};
				%				
				%				\draw [dashed,thick] (x+) -- (a) node[midway, above]{};
				%				\node[] at (-2.4,0) {\tiny{$x+$}};
				%				
				%				\draw [dashed,thick] (y+) -- (b) node[midway, above]{};
				%				\node[] at (0,2.8) {\tiny{$y+$}};
				%				
				%				\draw [dashed,thick] (y-) -- (d) node[midway, above]{};
				%				\node[] at (0,-2.8) {\tiny{$y-$}};
				
				\node[] at (-0.6,0.15) {\tiny{$A$}};
				\node[] at (0,0.65) {\tiny{$B'$}};
				\node[] at (0.52,0.2) {\tiny{$C'$}};
				\node[] at (0,-0.73) {\tiny{$D$}};
				\node[] at (-1.95,-0.3) {\tiny{$A'$}};
				\node[] at (-0.4,1.8) {\tiny{$B$}};
				\node[] at (2.12,-0.3) {\tiny{$C$}};
				\node[] at (-0.4,-2) {\tiny{$D'$}};
				
				\draw [blue,thick] (a) -- (b) node[midway, above]{};
				\draw [blue,thick] (b) -- (c) node[midway, above]{};
				\draw [blue,thick] (c) -- (d) node[midway, above]{};
				\draw [blue,thick] (a) -- (d) node[midway, above]{};
				\draw [blue,thick] (a) .. controls (0.5,-0.4) .. (c) node[midway, above]{};
				
				\draw [teal,thick] (a') -- (b') node[midway, above]{};
				\draw [teal,thick] (b') -- (c') node[midway, above]{};
				\draw [teal,thick] (c') -- (d') node[midway, above]{};
				\draw [teal,thick] (a') -- (d') node[midway, above]{};
				
				\draw [red,thick] (a') -- (a) node[midway, above]{};
				\draw [red,thick] (b') -- (b) node[midway, above]{};
				\draw [red,thick] (c') -- (c) node[midway, above]{};
				\draw [red,thick] (d') -- (d) node[midway, above]{};
				
				\draw [red,thick] (b) -- (c') node[midway, above]{};
				\draw [red,thick] (b') -- (c) node[midway, above]{};
				\draw [red,thick] (a) -- (d') node[midway, above]{};
				\draw [red,thick] (a') -- (d) node[midway, above]{};
				
				\draw [red,thick] (a) -- (b') node[midway, above]{};
				\draw [red,thick] (a) -- (c') node[midway, above]{};
				\draw [red,thick] (c') -- (d) node[midway, above]{};
				
				%\draw[yellow,thick] (a) .. controls (0.5,-0.4) .. (c');
				
				\node[fill,circle,scale=0.3] at (-1,0) {};
				\node[fill,circle,scale=0.3] at (0,1) {};
				\node[fill,circle,scale=0.3] at (1,0) {};
				\node[fill,circle,scale=0.3] at (0,-1) {};
				
				\node[fill,circle,scale=0.3] at (-2,0) {};
				\node[fill,circle,scale=0.3] at (0,2) {};
				\node[fill,circle,scale=0.3] at (2,0) {};
				\node[fill,circle,scale=0.3] at (0,-2) {};
				
				\node (xf) at (0,-3.5) {(f)};
			\end{tikzpicture}
